A Comparison Benchmark for Distributed Hybrid MPC Control Methods: Distributed Vehicle Platooning

Distributed model predictive control (MPC) is currently being investigated as a solution to the important control challenge presented by networks of hybrid dynamical systems. However, a benchmark problem for distributed hybrid MPC is absent from the literature. We propose distributed control of a platoon of autonomous vehicles as a comparison benchmark problem. The problem provides a complex and adaptable case study, upon which existing and future approaches to distributed MPC for hybrid systems can be evaluated. Two hybrid modeling frameworks are presented for the vehicle dynamics. Five hybrid MPC controllers are then evaluated and extensively assessed on the fleet of vehicles. Finally, we comment on the need for new efficient and high performing distributed MPC schemes for hybrid systems.

==> media/tikz/friction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.05, 0.95)},
	anchor=north west,
},
width=0.8*\axisdefaultwidth,
height=\axisdefaultheight,
at={(0\textwidth,0\textwidth)},
scale only axis,
clip=false,
xmin=0,
xmax=50,
xtick={0, 22.92, 45.84},
xmax=45.84,
xticklabels={0, \(\alpha=\Dot{s}_\text{MAX}/2\), \(\Dot{s}_\text{MAX}\)},
ymin=0,
ymax=1200,
ytick={196.9974, 1050.7},
ymax=1051,
yticklabels={\(\frac{3c\Dot{s}^2_\text{MAX}}{16}\), \(c\Dot{s}^2_\text{MAX}\)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.463030303030303	0.107198530762167\\
0.926060606060606	0.428794123048669\\
1.38909090909091	0.964786776859504\\
1.85212121212121	1.71517649219467\\
2.31515151515152	2.67996326905418\\
2.77818181818182	3.85914710743802\\
3.24121212121212	5.25272800734619\\
3.70424242424242	6.8607059687787\\
4.16727272727273	8.68308099173554\\
4.63030303030303	10.7198530762167\\
5.09333333333333	12.9710222222222\\
5.55636363636364	15.4365884297521\\
6.01939393939394	18.1165516988063\\
6.48242424242424	21.0109120293848\\
6.94545454545455	24.1196694214876\\
7.40848484848485	27.4428238751148\\
7.87151515151515	30.9803753902663\\
8.33454545454546	34.7323239669422\\
8.79757575757576	38.6986696051423\\
9.26060606060606	42.8794123048669\\
9.72363636363636	47.2745520661157\\
10.1866666666667	51.8840888888889\\
10.649696969697	56.7080227731864\\
11.1127272727273	61.7463537190083\\
11.5757575757576	66.9990817263545\\
12.0387878787879	72.466206795225\\
12.5018181818182	78.1477289256198\\
12.9648484848485	84.043648117539\\
13.4278787878788	90.1539643709826\\
13.8909090909091	96.4786776859504\\
14.3539393939394	103.017788062443\\
14.8169696969697	109.771295500459\\
15.28	116.7392\\
15.7430303030303	123.921501561065\\
16.2060606060606	131.318200183655\\
16.6690909090909	138.929295867769\\
17.1321212121212	146.754788613407\\
17.5951515151515	154.794678420569\\
18.0581818181818	163.048965289256\\
18.5212121212121	171.517649219467\\
18.9842424242424	180.200730211203\\
19.4472727272727	189.098208264463\\
19.910303030303	198.210083379247\\
20.3733333333333	207.536355555556\\
20.8363636363636	217.077024793388\\
21.2993939393939	226.832091092746\\
21.7624242424242	236.801554453627\\
22.2254545454545	246.985414876033\\
22.6884848484849	257.383672359963\\
23.1515151515152	267.996326905418\\
23.6145454545455	278.823378512397\\
24.0775757575758	289.8648271809\\
24.5406060606061	301.120672910927\\
25.0036363636364	312.590915702479\\
25.4666666666667	324.275555555556\\
25.929696969697	336.174592470156\\
26.3927272727273	348.288026446281\\
26.8557575757576	360.61585748393\\
27.3187878787879	373.158085583104\\
27.7818181818182	385.914710743802\\
28.2448484848485	398.885732966024\\
28.7078787878788	412.071152249771\\
29.1709090909091	425.470968595041\\
29.6339393939394	439.085182001837\\
30.0969696969697	452.913792470156\\
30.56	466.9568\\
31.0230303030303	481.214204591368\\
31.4860606060606	495.686006244261\\
31.9490909090909	510.372204958678\\
32.4121212121212	525.272800734619\\
32.8751515151515	540.387793572084\\
33.3381818181818	555.717183471075\\
33.8012121212121	571.260970431589\\
34.2642424242424	587.019154453627\\
34.7272727272727	602.99173553719\\
35.190303030303	619.178713682277\\
35.6533333333333	635.580088888889\\
36.1163636363636	652.195861157025\\
36.5793939393939	669.026030486685\\
37.0424242424242	686.07059687787\\
37.5054545454545	703.329560330579\\
37.9684848484848	720.802920844812\\
38.4315151515152	738.49067842057\\
38.8945454545455	756.392833057851\\
39.3575757575758	774.509384756658\\
39.8206060606061	792.840333516988\\
40.2836363636364	811.385679338843\\
40.7466666666667	830.145422222222\\
41.209696969697	849.119562167126\\
41.6727272727273	868.308099173554\\
42.1357575757576	887.711033241506\\
42.5987878787879	907.328364370983\\
43.0618181818182	927.160092561983\\
43.5248484848485	947.206217814509\\
43.9878787878788	967.466740128559\\
44.4509090909091	987.941659504132\\
44.9139393939394	1008.63097594123\\
45.3769696969697	1029.53468943985\\
45.84	1050.6528\\
};
\addlegendentry{\(f(x)\)}
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
22.92	196.9974\\
};
\addlegendentry{\(\Hat{f}(x)\)}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22.92	196.9974\\
45.84	1050.6528\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
45.84	0\\
45.84	1050.6528\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	1050.6528\\
45.84	1050.6528\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
22.92	0\\
22.92	196.9974\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	196.9974\\
22.92	196.9974\\
};
%\node[right, align=left, inner sep=0, font=\color{black}]
%at (axis cs:17.92,-50) {$\alpha = \frac{\dot{s}_{MAX}}{2}$};
%\node[right, align=left, inner sep=0, font=\color{black}]
%at (axis cs:43.84,-50) {$\dot{s}_{MAX}$};
%\node[right, align=left, inner sep=0, font=\color{black}]
%at (axis cs:-10,196.997) {$\beta = \frac{3c\dot{s}^2_{MAX}}{16}$};
%\node[right, align=left, inner sep=0, font=\color{black}]
%at (axis cs:-8,1050.653) {$c\dot{s}^2_{MAX}$};
%\node[right, align=left, inner sep=0, font=\color{black}]
%at (axis cs:-1,-50) {$0$};
%\node[right, align=left, inner sep=0, font=\color{black}]
%at (axis cs:25.84,575.326) {$\hat{f}(x)$};
\end{axis}
\end{tikzpicture}%

==> media/tikz/gears/MLD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
\newcommand{\lw}{1.5pt}


\begin{axis}[%
width=0.6*\axisdefaultwidth,
height=\axisdefaultheight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={velocity \(m/s\)},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
yticklabels={},
%ylabel={Traction force (N)},
axis background/.style={fill=white}
]
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0706	253.54\\
4.12158	4056.7\\
9.29	4056.7\\
12.38	3042.52\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.85	184\\
5.675	2944.75\\
12.7956	2944.75\\
17.06	2208.55\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.9705	132.22\\
7.90316	2115.6\\
17.8105	2115.6\\
23.7474	1586.7\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.228	100.415\\
10.42	1605\\
23.454	1605\\
31.2704	1205\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.203	72.88\\
14.335	1166\\
32.31	1166\\
43.0802	874.7\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.027	52.4\\
19.956	838\\
44.978	838\\
59.9715	628.3\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.12158	4056.7\\
9.29	4056.7\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.675	2944.75\\
12.7956	2944.75\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
7.90316	2115.6\\
17.8105	2115.6\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
10.42	1605\\
23.454	1605\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
14.335	1166\\
32.31	1166\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
19.956	838\\
44.978	838\\
};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:5.706,4250.7) {I};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:8.235,3150.75) {II};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:11.857,2315.6) {III};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:16.937,1805) {IV};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:23.322,1366) {V};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:32.467,1040) {VI};
\end{axis}
\end{tikzpicture}%

==> media/tikz/gears/PWA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\newcommand{\lw}{1.5pt}

\begin{axis}[%
width=0.6*\axisdefaultwidth,
height=\axisdefaultheight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={velocity \(m/s\)},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
yticklabels={},
%ylabel={Traction force (N)},
axis background/.style={fill=white}
]
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0706	253.54\\
4.12158	4056.7\\
9.29	4056.7\\
12.38	3042.52\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.85	184\\
5.675	2944.75\\
12.7956	2944.75\\
17.06	2208.55\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.9705	132.22\\
7.90316	2115.6\\
17.8105	2115.6\\
23.7474	1586.7\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.228	100.415\\
10.42	1605\\
23.454	1605\\
31.2704	1205\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.203	72.88\\
14.335	1166\\
32.31	1166\\
43.0802	874.7\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.027	52.4\\
19.956	838\\
44.978	838\\
59.9715	628.3\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.12158	4056.7\\
9.2353	4056.7\\
9.2353	2944.75\\
12.85683	2944.75\\
12.85683	2115.6\\
16.937	2115.6\\
16.937	1605\\
23.3225	1605\\
23.3225	1166\\
32.467	1166\\
32.467	838\\
44.978	838\\
};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:6.706,4250.7) {I};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:10.235,3150.75) {II};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:13.857,2300.6) {III};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:18.937,1805) {IV};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:25.322,1366) {V};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:34.467,1040) {VI};
\end{axis}
\end{tikzpicture}%

==> media/tikz/gears/full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
\newcommand{\lw}{1.5pt}

\begin{axis}[%
width=0.6*\axisdefaultwidth,
height=\axisdefaultheight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={velocity \(m/s\)},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
ylabel={Traction force (N)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.0706	253.54\\
4.12158	4056.7\\
9.29	4056.7\\
12.38	3042.52\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.85	184\\
5.675	2944.75\\
12.7956	2944.75\\
17.06	2208.55\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.9705	132.22\\
7.90316	2115.6\\
17.8105	2115.6\\
23.7474	1586.7\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.228	100.415\\
10.42	1605\\
23.454	1605\\
31.2704	1205\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
7.203	72.88\\
14.335	1166\\
32.31	1166\\
43.0802	874.7\\
};
\addplot [color=black, line width=\lw, forget plot]
  table[row sep=crcr]{%
10.027	52.4\\
19.956	838\\
44.978	838\\
59.9715	628.3\\
};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:12,3500) {I};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:17,2500) {II};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:23,1850) {III};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:31,1450) {IV};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:40,1100) {V};
\node[right, align=left, inner sep=0, font=\bfseries\color{blue}]
at (axis cs:55,900) {VI};
\end{axis}
\end{tikzpicture}%

==> media/tikz/heat_map/heat_map_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\newcommand{\myW}{0.55}
\newcommand{\myH}{0.75}

\begin{groupplot}[group style={group size=2 by 5, vertical sep=0.5cm,
		horizontal sep=0.2cm}]
\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
title style={yshift=-0.2cm, xshift=1.6cm},
title=centralized,
ylabel={\(\displaystyle n\)},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={2,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-000.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
colorbar,
colorbar style={ytick={2,4,6},yticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\)
},ylabel={}, width=0.3cm},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
point meta max=4.96359000205994,
point meta min=0.00184999942779541,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-001.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
title style={yshift=-0.2cm, xshift=1.7cm},
title=decentralized,
ylabel={\(\displaystyle n\)},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={2,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-002.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
colorbar,
colorbar style={ytick={0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\)
},ylabel={}, width=0.3cm},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
point meta max=0.0272400045394897,
point meta min=0.00294999599456787,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-003.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
title style={yshift=-0.3cm, xshift=1.6cm},
title=sequential,
ylabel={\(\displaystyle n\)},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={2,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-004.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15},yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\)
},ylabel={}, width=0.3cm},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
point meta max=0.134569993019104,
point meta min=0.00202999830245972,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-005.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
title style={yshift=-0.3cm, xshift=1.65cm},
title=event(4),
ylabel={\small \(\displaystyle n\)},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={2,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-006.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
colorbar,
colorbar style={ytick={0,0.5,1,1.5},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.3cm},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
point meta max=1.29410001754761,
point meta min=0.00618999719619751,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray178},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-007.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle N - \|\cdot\|_1\)},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,3.5},
xticklabels={2,5},
y dir=reverse,
y grid style={darkgray178},
title style={yshift=-0.3cm, xshift=1.65cm},
title=ADMM(20),
ylabel={\small \(\displaystyle n\)},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={2,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-008.png};

\nextgroupplot[
width=\myW*\axisdefaultwidth,
height=\myH*\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
colorbar,
colorbar style={ytick={0,0.25,0.5,0.75,1},yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\)
},ylabel={}, width=0.3cm},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
point meta max=0.799940230846405,
point meta min=0.0961900162696838,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle N - \|\cdot\|_2^2\)},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,3.5},
xticklabels={2,5},
y dir=reverse,
y grid style={darkgray178},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=9, ymax=0] {media/tikz/heat_map/figure_1-009.png};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/hor_sweep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}


\begin{groupplot}[group style={group size=2 by 5, vertical sep = 0.3cm, horizontal sep = 0.1cm}]

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks = false,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ylabel={\(\displaystyle J \cdot 10^{-5}\)},
  ymajorgrids,
  ymin=62404.9044501913, ymax=489946.157548396,
  ytick style={color=black},
  ytick={0,200000,400000,600000},
  yticklabels={
    \(\displaystyle {0}\),
    \(\displaystyle {2}\),
    \(\displaystyle {4}\),
    \(\displaystyle {6}\)
  }
  ]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,354862.361958115)
--(axis cs:2,136566.450636121)
--(axis cs:3,152027.288205433)
--(axis cs:4,173407.075497332)
--(axis cs:5,204833.082935447)
--(axis cs:6,256096.77950415)
--(axis cs:6,565088.319589647)
--(axis cs:6,565088.319589647)
--(axis cs:5,448407.967648496)
--(axis cs:4,393336.138012222)
--(axis cs:3,345446.189517041)
--(axis cs:2,354862.361958115)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 245714.406297118
3 248736.738861237
4 283371.606754777
5 326620.525291972
6 410592.549546899
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks = false,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=62404.9044501913, ymax=489946.157548396,
  ytick style={color=black},
  ytick={0,200000,400000,600000},
  yticklabels={},
  ]
\path [draw=firebrick166640, fill=firebrick166640, opacity=0.2, very thin]
(axis cs:2,356114.069716228)
--(axis cs:2,136059.971692058)
--(axis cs:3,123894.559774474)
--(axis cs:4,62210.541496011)
--(axis cs:5,62554.6957113919)
--(axis cs:6,56493.4227338619)
--(axis cs:6,247482.691493666)
--(axis cs:6,247482.691493666)
--(axis cs:5,258652.16636411)
--(axis cs:4,261263.668276969)
--(axis cs:3,329481.409884908)
--(axis cs:2,356114.069716228)
--cycle;

\addplot [semithick, firebrick166640, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 246087.020704143
3 226687.984829691
4 161737.10488649
5 160603.431037751
6 151988.057113764
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks = false,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ylabel={\(\displaystyle J \cdot 10^{-5}\)},
  ymajorgrids,
  ymin=62404.9044501913, ymax=489946.157548396,
  ytick style={color=black},
  ytick={0,200000,400000,600000},
  yticklabels={
    \(\displaystyle {0}\),
    \(\displaystyle {2}\),
    \(\displaystyle {4}\),
    \(\displaystyle {6}\)
  }
  ]
\path [draw=slategray122104166, fill=slategray122104166, opacity=0.2, very thin]
(axis cs:2,363153.114030147)
--(axis cs:2,145187.949450003)
--(axis cs:3,121671.886253206)
--(axis cs:4,60258.7958222149)
--(axis cs:5,62108.298186873)
--(axis cs:6,62668.7968250606)
--(axis cs:6,245390.212374863)
--(axis cs:6,245390.212374863)
--(axis cs:5,252511.322552113)
--(axis cs:4,256294.959651383)
--(axis cs:3,323735.81248217)
--(axis cs:2,363153.114030147)
--cycle;

\path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.2, very thin]
(axis cs:2,361730.621028948)
--(axis cs:2,144596.208236182)
--(axis cs:3,121536.705995462)
--(axis cs:4,60300.3604216427)
--(axis cs:5,62241.4400474069)
--(axis cs:6,62435.9017913888)
--(axis cs:6,245247.113916273)
--(axis cs:6,245247.113916273)
--(axis cs:5,252785.595472277)
--(axis cs:4,256306.065414308)
--(axis cs:3,323668.374478279)
--(axis cs:2,361730.621028948)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2, very thin]
(axis cs:2,361730.621028948)
--(axis cs:2,144596.208236182)
--(axis cs:3,121536.705995462)
--(axis cs:4,60300.3604216427)
--(axis cs:5,62241.4400474069)
--(axis cs:6,62458.4824700335)
--(axis cs:6,245324.002112128)
--(axis cs:6,245324.002112128)
--(axis cs:5,252785.595472277)
--(axis cs:4,256306.065414308)
--(axis cs:3,323668.374478279)
--(axis cs:2,361730.621028948)
--cycle;

\addplot [semithick, slategray122104166, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 254170.531740075
3 222703.849367688
4 158276.877736799
5 157309.810369493
6 154029.504599962
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 253163.414632565
3 222602.54023687
4 158303.212917976
5 157513.517759842
6 153841.507853831
};
\addplot [semithick, chocolate213940, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 253163.414632565
3 222602.54023687
4 158303.212917976
5 157513.517759842
6 153891.242291081
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks = false,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=62404.9044501913, ymax=489946.157548396,
  ytick style={color=black},
  ytick={0,200000,400000,600000},
  yticklabels={},
  ]
\path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.2, very thin]
(axis cs:2,544480.874425896)
--(axis cs:2,231962.193663523)
--(axis cs:3,210119.124431929)
--(axis cs:4,152004.470676596)
--(axis cs:5,155638.258200009)
--(axis cs:6,143065.893013813)
--(axis cs:6,395528.038520387)
--(axis cs:6,395528.038520387)
--(axis cs:5,413327.926507186)
--(axis cs:4,420509.293831182)
--(axis cs:3,485295.410783496)
--(axis cs:2,544480.874425896)
--cycle;

\path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.2, very thin]
(axis cs:2,368881.012645747)
--(axis cs:2,149513.034451063)
--(axis cs:3,135714.312345827)
--(axis cs:4,73107.7517870663)
--(axis cs:5,73854.305472091)
--(axis cs:6,66864.0203118592)
--(axis cs:6,254663.390769119)
--(axis cs:6,254663.390769119)
--(axis cs:5,266212.567223118)
--(axis cs:4,266712.977997405)
--(axis cs:3,334890.983956894)
--(axis cs:2,368881.012645747)
--cycle;

\path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.2, very thin]
(axis cs:2,356701.581989621)
--(axis cs:2,136830.426508111)
--(axis cs:3,124629.62544533)
--(axis cs:4,62693.4120631086)
--(axis cs:5,62799.4694203494)
--(axis cs:6,55772.7175426374)
--(axis cs:6,245937.627533145)
--(axis cs:6,245937.627533145)
--(axis cs:5,257345.729111148)
--(axis cs:4,260330.047054867)
--(axis cs:3,330406.60624226)
--(axis cs:2,356701.581989621)
--cycle;

\addplot [semithick, palevioletred204121167, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 388221.534044709
3 347707.267607713
4 286256.882253889
5 284483.092353597
6 269296.9657671
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 259197.023548405
3 235302.64815136
4 169910.364892236
5 170033.436347605
6 160763.705540489
};
\addplot [semithick, darkcyan0158115, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 246766.004248866
3 227518.115843795
4 161511.729558988
5 160072.599265748
6 150855.172537891
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ylabel={\(\displaystyle t\)},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100},
  yticklabels={
    \(\displaystyle {10^{-2}}\),
    \(\),
    \(\displaystyle {10^{0}}\),
    \(\),
    \(\displaystyle {10^{2}}\)
  }
]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,0.00729703903198242)
--(axis cs:2,0.00113105773925781)
--(axis cs:3,0.00132894515991211)
--(axis cs:4,0.00155901908874512)
--(axis cs:5,0.00485610961914062)
--(axis cs:6,0.00829219818115234)
--(axis cs:6,0.0986719131469727)
--(axis cs:6,0.0986719131469727)
--(axis cs:5,0.0610790252685547)
--(axis cs:4,0.0241920948028564)
--(axis cs:3,0.0118069648742676)
--(axis cs:2,0.00729703903198242)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.00272825972239176
3 0.0046073055267334
4 0.00913620758056641
5 0.01818244043986
6 0.0370723425547282
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ytick={0.01,0.1,1,10,100},
  ymode=log,
  ytick style={color=black},
  yticklabels={},
  ]
\path [draw=firebrick166640, fill=firebrick166640, opacity=0.2, very thin]
(axis cs:2,0.0210659503936768)
--(axis cs:2,0.00608968734741211)
--(axis cs:3,0.00777268409729004)
--(axis cs:4,0.00891494750976562)
--(axis cs:5,0.0210475921630859)
--(axis cs:6,0.0391941070556641)
--(axis cs:6,0.227083206176758)
--(axis cs:6,0.227083206176758)
--(axis cs:5,0.141811609268188)
--(axis cs:4,0.0673830509185791)
--(axis cs:3,0.038236141204834)
--(axis cs:2,0.0210659503936768)
--cycle;

\addplot [semithick, firebrick166640, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.0106004904111226
3 0.0181928208669027
4 0.0282350120544434
5 0.0516529170672099
6 0.0840949443181356
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ylabel={\(\displaystyle t\)},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100},
  yticklabels={
    \(\displaystyle {10^{-2}}\),
    \(\),
    \(\displaystyle {10^{0}}\),
    \(\),
    \(\displaystyle {10^{2}}\)
  }
  ]
\path [draw=slategray122104166, fill=slategray122104166, opacity=0.2, very thin]
(axis cs:2,0.0513391494750977)
--(axis cs:2,0.00735688209533691)
--(axis cs:3,0.00981497764587402)
--(axis cs:4,0.0122747421264648)
--(axis cs:5,0.0590510368347168)
--(axis cs:6,0.16777491569519)
--(axis cs:6,137.961366891861)
--(axis cs:6,137.961366891861)
--(axis cs:5,7.20022106170654)
--(axis cs:4,1.08704423904419)
--(axis cs:3,0.228001832962036)
--(axis cs:2,0.0513391494750977)
--cycle;

\path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.2, very thin]
(axis cs:2,0.0723428726196289)
--(axis cs:2,0.00737762451171875)
--(axis cs:3,0.0121212005615234)
--(axis cs:4,0.0156395435333252)
--(axis cs:5,0.0628519058227539)
--(axis cs:6,0.210999011993408)
--(axis cs:6,88.1592650413513)
--(axis cs:6,88.1592650413513)
--(axis cs:5,8.0048348903656)
--(axis cs:4,1.46514296531677)
--(axis cs:3,0.303039073944092)
--(axis cs:2,0.0723428726196289)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2, very thin]
(axis cs:2,0.073735237121582)
--(axis cs:2,0.00739097595214844)
--(axis cs:3,0.0120539665222168)
--(axis cs:4,0.0149438381195068)
--(axis cs:5,0.0649709701538086)
--(axis cs:6,0.218483686447144)
--(axis cs:6,82.5209879875183)
--(axis cs:6,82.5209879875183)
--(axis cs:5,8.01185393333435)
--(axis cs:4,1.39971017837524)
--(axis cs:3,0.335858821868896)
--(axis cs:2,0.073735237121582)
--cycle;

\addplot [semithick, slategray122104166, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.0188273180325826
3 0.0618347032864889
4 0.172247497717539
5 0.456162018616994
6 1.55582508929571
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.0221550172170003
3 0.0725529969533285
4 0.220784642060598
5 0.610995404243469
6 1.6476076537768
};
\addplot [semithick, chocolate213940, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.022066605091095
3 0.0711770995457967
4 0.205091496149699
5 0.577159894148509
6 1.69636715825399
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100},
  yticklabels={},
  ]
\path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.2, very thin]
(axis cs:2,0.030505895614624)
--(axis cs:2,0.00971221923828125)
--(axis cs:3,0.011829137802124)
--(axis cs:4,0.0137219429016113)
--(axis cs:5,0.0357739925384521)
--(axis cs:6,0.056063175201416)
--(axis cs:6,0.585031986236572)
--(axis cs:6,0.585031986236572)
--(axis cs:5,0.323517084121704)
--(axis cs:4,0.143538951873779)
--(axis cs:3,0.0682070255279541)
--(axis cs:2,0.030505895614624)
--cycle;

\path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.2, very thin]
(axis cs:2,0.111824512481689)
--(axis cs:2,0.0396976470947266)
--(axis cs:3,0.0471770763397217)
--(axis cs:4,0.0565876960754395)
--(axis cs:5,0.147678136825562)
--(axis cs:6,0.228230476379395)
--(axis cs:6,2.10706233978271)
--(axis cs:6,2.10706233978271)
--(axis cs:5,1.21842360496521)
--(axis cs:4,0.610219478607178)
--(axis cs:3,0.244308471679688)
--(axis cs:2,0.111824512481689)
--cycle;

\path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.2, very thin]
(axis cs:2,0.289319753646851)
--(axis cs:2,0.0978085994720459)
--(axis cs:3,0.126731157302856)
--(axis cs:4,0.14957070350647)
--(axis cs:5,0.377753734588623)
--(axis cs:6,0.589210271835327)
--(axis cs:6,5.28731966018677)
--(axis cs:6,5.28731966018677)
--(axis cs:5,3.03938460350037)
--(axis cs:4,1.49925065040588)
--(axis cs:3,0.651219367980957)
--(axis cs:2,0.289319753646851)
--cycle;

\addplot [semithick, palevioletred204121167, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.0160211222966512
3 0.0290950644810994
4 0.0549641969998678
5 0.112483937422434
6 0.218207262992859
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.0666595439910889
3 0.113994077841441
4 0.206286761919657
5 0.387250727176666
6 0.691197436650594
};
\addplot [semithick, darkcyan0158115, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.172353268146515
3 0.281681198120117
4 0.476438630421956
5 0.863939261277517
6 1.52572153377533
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xlabel={\(\displaystyle N\)},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xtick={0,2,4,6,8},
  xticklabels={
    \(\displaystyle {0}\),
    \(\displaystyle {2}\),
    \(\displaystyle {4}\),
    \(\displaystyle {6}\),
    \(\displaystyle {8}\)
  },
  y grid style={darkgray178},
  ylabel={\(\displaystyle n_\text{no}\)},
  ymajorgrids,
  ymin=1, ymax=694637,
  ymode=log,
  ytick style={color=black},
  ytick={10,1000,100000},
  yticklabels={
    \(\displaystyle {10^{1}}\),
    \(\displaystyle {10^{3}}\),
    \(\displaystyle {10^{5}}\),
  }
  ]
\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 1
3 7
4 54
5 164
6 496
};
\addplot [semithick, firebrick166640, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 1
3 7
4 15
5 123
6 308
};
\addplot [semithick, slategray122104166, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 22
3 232
4 5206
5 23692
6 403789
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 22
3 197
4 5206
5 16286
6 237830
};
\addplot [semithick, chocolate213940, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 22
3 197
4 5206
5 16286
6 227906
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xlabel={\(\displaystyle N\)},
  xmajorgrids,
  xmin=1.8, xmax=6.2,
  xtick style={color=black},
  xtick={0,2,4,6,8},
  xticklabels={
    \(\displaystyle {0}\),
    \(\displaystyle {2}\),
    \(\displaystyle {4}\),
    \(\displaystyle {6}\),
    \(\displaystyle {8}\)
  },
  y grid style={darkgray178},
  ymajorgrids,
  ymin=1, ymax=694637,
  ymode=log,
  ytick style={color=black},
  ytick={10,1000,100000},
  yticklabels={}
  ]
\addplot [semithick, palevioletred204121167, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 4
3 17
4 54
5 169
6 513
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 5
3 17
4 55
5 169
6 509
};
\addplot [semithick, darkcyan0158115, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 5
3 17
4 54
5 169
6 512
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/hor_sweep_decent.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{1*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
tick pos=left,
% tick scale binop=\times,
scaled ticks=false,
x grid style={darkgray178},
xlabel={\(\displaystyle N\)},
xmajorgrids,
xmin=1.8, xmax=6.2,
xtick style={color=black},
xtick={2,4,6},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
},
y grid style={darkgray178},
ylabel={\(\displaystyle J \cdot 10^{-5}\)},
ymajorgrids,
ymin=23139.7257520798, ymax=183182.689746184,
ytick style={color=black},
ytick={20000,60000,100000,140000},
yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {1}\),
  \(\displaystyle {1.4}\),
}
]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,175908.009564634)
--(axis cs:2,96833.7641902446)
--(axis cs:3,87956.8605150048)
--(axis cs:4,40002.9962069837)
--(axis cs:5,40793.4431220623)
--(axis cs:6,30414.40593363)
--(axis cs:6,73018.5172469699)
--(axis cs:6,73018.5172469699)
--(axis cs:5,78353.6637598776)
--(axis cs:4,78075.1462193886)
--(axis cs:3,161851.227929047)
--(axis cs:2,175908.009564634)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 136370.886877439
3 124904.044222026
4 59039.0712131861
5 59573.55344097
6 51716.4615903
};
\addlegendentry{decentralized}
\end{axis}

\end{tikzpicture}


==> media/tikz/legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
% tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=100, xmax=101,
xtick style={color=black},
xtick={4.6,4.8,5,5.2,5.4},
xticklabels={
  \(\displaystyle {4.6}\),
  \(\displaystyle {4.8}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {5.2}\),
  \(\displaystyle {5.4}\)
},
y grid style={darkgray178},
ymajorgrids,
ymin=4.725, ymax=5.275,
ytick style={color=black},
ytick={4.5,4.75,5,5.25,5.5},
yticklabels={
  \(\displaystyle {4.50}\),
  \(\displaystyle {4.75}\),
  \(\displaystyle {5.00}\),
  \(\displaystyle {5.25}\),
  \(\displaystyle {5.50}\)
}
]
\addplot [thick, steelblue52138189, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{decentralized}
\addplot [thick, firebrick166640, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{sequential}
\addplot [thick, slategray122104166, dash pattern=on 2pt off 3.3pt, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{event(4)}
\addplot [thick, darkolivegreen7012033, dash pattern=on 2pt off 3.3pt, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{event(6)}
\addplot [thick, chocolate213940, dash pattern=on 2pt off 3.3pt, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{event(10)}
\addplot [thick, palevioletred204121167, dash pattern=on 7.4pt off 3.2pt, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{ADMM(5)}
\addplot [thick, cornflowerblue86180233, dash pattern=on 7.4pt off 3.2pt, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{ADMM(20)}
\addplot [thick, darkcyan0158115, dash pattern=on 7.4pt off 3.2pt, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{ADMM(50)}

\end{axis}
\end{tikzpicture}

==> media/tikz/multi_lead.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 4, vertical sep = 0.3cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill opacity=0, draw opacity=0},
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204,
  fill=whitesmoke238
},
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
scaled ticks = false,
x grid style={darkgray178},
xmajorgrids,
xmin=1.85, xmax=5.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=4.725, ymax=5.275,
ytick style={color=black},
ytick={4.5,4.75,5,5.25,5.5},
yticklabels={
  \(\displaystyle {4.50}\),
  \(\displaystyle {4.75}\),
  \(\displaystyle {5.00}\),
  \(\displaystyle {5.25}\),
  \(\displaystyle {5.50}\)
}
]
\addplot [thick, steelblue52138189, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{decentralized}
\addplot [thick, darkolivegreen7012033, dash pattern=on 2pt off 3.3pt, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{event(10)}
\addplot [thick, cornflowerblue86180233, dash pattern=on 7.4pt off 3.2pt, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{ADMM(50)}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
% tick scale binop=\times,
scaled ticks = false,
x grid style={darkgray178},
xmajorgrids,
xmin=1.85, xmax=5.15,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle \Delta J \cdot 10^{-5}\)},
ymajorgrids,
ymin=-45136.8507176487, ymax=831124.911430553,
ytick style={color=black},
ytick={-500000,0,500000,1000000},
yticklabels={
  \(\displaystyle {\ensuremath{-}500000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\)
}
]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,196793.731869311)
--(axis cs:2,196793.731869311)
--(axis cs:3,237748.404142358)
--(axis cs:4,251643.217293871)
--(axis cs:5,301796.874796452)
--(axis cs:5,510066.484015254)
--(axis cs:5,510066.484015254)
--(axis cs:4,454104.434488499)
--(axis cs:3,522205.764711808)
--(axis cs:2,196793.731869311)
--cycle;

\path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.2, very thin]
(axis cs:2,653.174389154141)
--(axis cs:2,653.174389154141)
--(axis cs:3,2.73015810389188)
--(axis cs:4,10157.8688934777)
--(axis cs:5,330.13613879522)
--(axis cs:5,251194.815497911)
--(axis cs:5,251194.815497911)
--(axis cs:4,233159.386161052)
--(axis cs:3,95607.7755447971)
--(axis cs:2,653.174389154141)
--cycle;

\path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.2, very thin]
(axis cs:2,-5306.7706200032)
--(axis cs:2,-5306.7706200032)
--(axis cs:3,36734.0498223238)
--(axis cs:4,140956.229919141)
--(axis cs:5,216284.54161828)
--(axis cs:5,791294.831332908)
--(axis cs:5,791294.831332908)
--(axis cs:4,659582.689243445)
--(axis cs:3,537557.705715713)
--(axis cs:2,-5306.7706200032)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 196793.731869311
3 379977.084427083
4 352873.825891185
5 405931.679405853
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 653.174389154141
3 47805.2528514505
4 121658.627527265
5 125762.475818353
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 -5306.7706200032
3 287145.877769019
4 400269.459581293
5 503789.686475594
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=1.85, xmax=5.15,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle t\)},
ymajorgrids,
ymin=0.003, ymax=298.012425070785,
ymode=log,
ytick style={color=black},
ytick={0.01, 1, 100},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^2}\),
}
]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,0.0499999523162842)
--(axis cs:2,0.00399994850158691)
--(axis cs:3,0.00799989700317383)
--(axis cs:4,0.00800013542175293)
--(axis cs:5,0.00999999046325684)
--(axis cs:5,0.13100004196167)
--(axis cs:5,0.13100004196167)
--(axis cs:4,0.0869998931884766)
--(axis cs:3,0.191999912261963)
--(axis cs:2,0.0499999523162842)
--cycle;

\path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.2, very thin]
(axis cs:2,0.927922964096069)
--(axis cs:2,0.0154440402984619)
--(axis cs:3,0.0588340759277344)
--(axis cs:4,0.127741813659668)
--(axis cs:5,0.184901237487793)
--(axis cs:5,174.673008918762)
--(axis cs:5,174.673008918762)
--(axis cs:4,46.9857950210571)
--(axis cs:3,50.5066320896149)
--(axis cs:2,0.927922964096069)
--cycle;

\path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.2, very thin]
(axis cs:2,4.8447105884552)
--(axis cs:2,0.239450693130493)
--(axis cs:3,0.384573221206665)
--(axis cs:4,0.487899541854858)
--(axis cs:5,0.554888248443604)
--(axis cs:5,5.70071506500244)
--(axis cs:5,5.70071506500244)
--(axis cs:4,5.58235836029053)
--(axis cs:3,5.23272800445557)
--(axis cs:2,4.8447105884552)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.0167533318201701
3 0.0416100056966146
4 0.0330066691504584
5 0.0330016656716665
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.124700415929159
3 0.910429216225942
4 1.41956619739532
5 2.65901135047277
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 1.19903385003408
3 1.63463017702103
4 1.92718291812473
5 2.09713585535685
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
log basis y={10},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=1.85, xmax=5.15,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
},
xlabel=\(M\),
y grid style={darkgray178},
ylabel={\(\displaystyle n_\text{no}\)},
ymajorgrids,
ymin=80, ymax=1207757.09760808,
ymode=log,
ytick style={color=black},
ytick={1,100,10000,1000000,100000000,10000000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
}
]
\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 203
3 227
4 251
5 386
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 4344
3 77847
4 83293
5 798440
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 509
3 512
4 508
5 505
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/n_sweep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=2 by 6, vertical sep = 0.3cm, horizontal sep = 0.1cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
scaled ticks=false,
x grid style={darkgray178},
xmajorgrids,
xmin=1.6, xmax=10.4,
xticklabels={},
xtick={2, 4, 6, 8, 10},
xtick style={color=black},
y grid style={darkgray178},
ylabel={\(\displaystyle \Delta J \cdot 10^{-5}\)},
ymajorgrids,
ymin=-23412.5542092077, ymax=574351.832520163,
ytick style={color=black},
ytick={-500000,0,500000,1000000},
yticklabels={
	\(\displaystyle {\ensuremath{-}5}\),
	\(\displaystyle {0}\),
	\(\displaystyle {5}\),
	\(\displaystyle {10}\)
}
]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,10451.4551731133)
--(axis cs:2,2941.2059049729)
--(axis cs:3,26420.4802593081)
--(axis cs:4,75576.0770708722)
--(axis cs:5,136463.478903099)
--(axis cs:6,203098.285413519)
--(axis cs:7,238021.062319846)
--(axis cs:8,270292.71958166)
--(axis cs:9,332351.921955277)
--(axis cs:10,388151.557879568)
--(axis cs:10,556228.815796475)
--(axis cs:10,556228.815796475)
--(axis cs:9,506762.044137366)
--(axis cs:8,459285.389453645)
--(axis cs:7,396146.847684047)
--(axis cs:6,337584.47095419)
--(axis cs:5,216764.064313681)
--(axis cs:4,120307.746576968)
--(axis cs:3,39551.3105193385)
--(axis cs:2,10451.4551731133)
--cycle;

\path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.2, very thin]
(axis cs:2,103928.84834065)
--(axis cs:2,-9707.54900369803)
--(axis cs:3,36305.571607203)
--(axis cs:4,53425.1954556587)
--(axis cs:5,44738.5621413417)
--(axis cs:6,58249.7819339112)
--(axis cs:7,56704.3904057531)
--(axis cs:8,84128.5799252705)
--(axis cs:9,102832.067411353)
--(axis cs:10,107653.704166103)
--(axis cs:10,280509.983805924)
--(axis cs:10,280509.983805924)
--(axis cs:9,290568.273361822)
--(axis cs:8,204421.057912308)
--(axis cs:7,217868.769000548)
--(axis cs:6,199841.806874199)
--(axis cs:5,213636.794340852)
--(axis cs:4,147198.336520642)
--(axis cs:3,191018.963422175)
--(axis cs:2,103928.84834065)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 6696.33053904308
3 32985.8953893233
4 97941.9118239199
5 176613.77160839
6 270341.378183854
7 317083.955001946
8 364789.054517652
9 419556.983046321
10 472190.186838022
};
\addplot [semithick, palevioletred204121167, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 47110.6496684758
3 113662.267514689
4 100311.76598815
5 129187.678241097
6 129045.794404055
7 137286.57970315
8 144274.818918789
9 196700.170386587
10 194081.843986013
};

%empty
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill opacity=0, draw opacity=0},
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
% tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=4.725, xmax=5.275,
xtick style={color=black},
xtick={4.6,4.8,5,5.2,5.4},
xticklabels={
  \(\displaystyle {4.6}\),
  \(\displaystyle {4.8}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {5.2}\),
  \(\displaystyle {5.4}\)
},
y grid style={darkgray178},
ymajorgrids,
ymin=4.725, ymax=5.275,
ytick style={color=black},
ytick={4.5,4.75,5,5.25,5.5},
yticklabels={
  \(\displaystyle {4.50}\),
  \(\displaystyle {4.75}\),
  \(\displaystyle {5.00}\),
  \(\displaystyle {5.25}\),
  \(\displaystyle {5.50}\)
}
]

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks=false,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ylabel={\(\displaystyle \Delta J \cdot 10^{-4}\)},
  ymajorgrids,
  ymin=-14516.9336612703, ymax=41509.9199793966,
  ytick style={color=black},
  ytick={-25000,0,25000,50000},
  yticklabels={
    \(\displaystyle {\ensuremath{-}2.5}\),
    \(\displaystyle {0}\),
    \(\displaystyle {2.5}\),
    \(\displaystyle {5}\)
  }
  ]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,10451.4551731133)
--(axis cs:2,2941.2059049729)
--(axis cs:3,26420.4802593081)
--(axis cs:4,75576.0770708722)
--(axis cs:5,136463.478903099)
--(axis cs:6,203098.285413519)
--(axis cs:7,238021.062319846)
--(axis cs:8,270292.71958166)
--(axis cs:9,332351.921955277)
--(axis cs:10,388151.557879568)
--(axis cs:10,556228.815796475)
--(axis cs:10,556228.815796475)
--(axis cs:9,506762.044137366)
--(axis cs:8,459285.389453645)
--(axis cs:7,396146.847684047)
--(axis cs:6,337584.47095419)
--(axis cs:5,216764.064313681)
--(axis cs:4,120307.746576968)
--(axis cs:3,39551.3105193385)
--(axis cs:2,10451.4551731133)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 6696.33053904308
3 32985.8953893233
4 97941.9118239199
5 176613.77160839
6 270341.378183854
7 317083.955001946
8 364789.054517652
9 419556.983046321
10 472190.186838022
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks=false,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=-14516.9336612703, ymax=41509.9199793966,
  ytick style={color=black},
  ytick={-25000,0,25000,50000},
  yticklabels={},
  ]
\path [draw=firebrick166640, fill=firebrick166640, opacity=0.2, very thin]
(axis cs:2,10751.9670008843)
--(axis cs:2,1633.46465259074)
--(axis cs:3,4420.43238662354)
--(axis cs:4,3069.25428726364)
--(axis cs:5,3728.66339082849)
--(axis cs:6,4227.97356753348)
--(axis cs:7,4540.88006192785)
--(axis cs:8,4651.24446418965)
--(axis cs:9,3757.11903584778)
--(axis cs:10,4173.06546159178)
--(axis cs:10,24152.7359099694)
--(axis cs:10,24152.7359099694)
--(axis cs:9,24156.525985952)
--(axis cs:8,19226.6187530442)
--(axis cs:7,19138.6985042319)
--(axis cs:6,19245.7979339051)
--(axis cs:5,18831.6566166925)
--(axis cs:4,18725.8396872866)
--(axis cs:3,12821.4004312502)
--(axis cs:2,10751.9670008843)
--cycle;

\addplot [semithick, firebrick166640, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 6192.71582673754
3 8620.91640893687
4 10897.5469872751
5 11280.1600037605
6 11736.8857507193
7 11839.7892830799
8 11938.9316086169
9 13956.8225108999
10 14162.9006857806
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks=false,	
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ylabel={\(\displaystyle \Delta J \cdot 10^{-4}\)},
  ymajorgrids,
  ymin=-14516.9336612703, ymax=41509.9199793966,
  ytick style={color=black},
  ytick={-25000,0,25000,50000},
  yticklabels={
    \(\displaystyle {\ensuremath{-}2.5}\),
    \(\displaystyle {0}\),
    \(\displaystyle {2.5}\),
    \(\displaystyle {5}\)
  }
  ]
\path [draw=slategray122104166, fill=slategray122104166, opacity=0.2, very thin]
(axis cs:2,440.798314611911)
--(axis cs:2,-1028.61474497626)
--(axis cs:3,-0.0348914289899865)
--(axis cs:4,4404.05277596187)
--(axis cs:5,-203.471895091106)
--(axis cs:6,5204.53792343671)
--(axis cs:7,-3450.67275095615)
--(axis cs:8,-1603.66443423155)
--(axis cs:9,-5693.19329924565)
--(axis cs:10,11052.426392961)
--(axis cs:10,26059.8116874063)
--(axis cs:10,26059.8116874063)
--(axis cs:9,8241.972716746)
--(axis cs:8,23919.7630991367)
--(axis cs:7,17147.5619303138)
--(axis cs:6,22352.1285503977)
--(axis cs:5,15827.3787187425)
--(axis cs:4,21678.3025234575)
--(axis cs:3,0.0697851260281921)
--(axis cs:2,440.798314611911)
--cycle;

\path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.2, very thin]
(axis cs:2,440.798314611911)
--(axis cs:2,-1028.61474497626)
--(axis cs:3,-0.0348914289899865)
--(axis cs:4,4404.05277596187)
--(axis cs:5,-215.610623060005)
--(axis cs:6,5082.81243097368)
--(axis cs:7,5092.95713359252)
--(axis cs:8,5140.70226235318)
--(axis cs:9,-692.909335751073)
--(axis cs:10,-3129.95466430435)
--(axis cs:10,11983.2203718063)
--(axis cs:10,11983.2203718063)
--(axis cs:9,9147.65883275489)
--(axis cs:8,22210.9913369254)
--(axis cs:7,22022.2203825972)
--(axis cs:6,22097.8605505994)
--(axis cs:5,15818.2039869071)
--(axis cs:4,21678.3025234575)
--(axis cs:3,0.0697851260281921)
--(axis cs:2,440.798314611911)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2, very thin]
(axis cs:2,615.512303233097)
--(axis cs:2,-699.163813920411)
--(axis cs:3,-4942.52768340551)
--(axis cs:4,4410.19128118527)
--(axis cs:5,-251.403742926924)
--(axis cs:6,5158.46953876538)
--(axis cs:7,4895.41740608899)
--(axis cs:8,4948.64536571681)
--(axis cs:9,1903.01655925764)
--(axis cs:10,-4909.74775972643)
--(axis cs:10,25263.7337161243)
--(axis cs:10,25263.7337161243)
--(axis cs:9,16874.566343704)
--(axis cs:8,22044.0217566886)
--(axis cs:7,21910.2433919723)
--(axis cs:6,22121.6723173068)
--(axis cs:5,15809.2772352659)
--(axis cs:4,21677.3131380059)
--(axis cs:3,2889.49511418391)
--(axis cs:2,615.512303233097)
--cycle;

\addplot [semithick, slategray122104166, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 -293.908215182176
3 0.0174468485191028
4 13041.1776497097
5 7811.95341182571
6 13778.3332369172
7 6848.44458967883
8 11158.0493324526
9 1274.38970875017
10 18556.1190401837
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 -293.908215182176
3 0.0174468485191028
4 13041.1776497097
5 7801.29668192357
6 13590.3364907865
7 13557.5887580949
8 13675.8467996393
9 4227.37474850191
10 4426.63285375099
};
\addplot [semithick, chocolate213940, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 -41.8257553436573
3 -1026.5162846108
4 13043.7522095956
5 7778.9367461695
6 13640.0709280361
7 13402.8303990306
8 13496.3335612027
9 9388.79145148083
10 10176.9929781989
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  tick pos=left,
  scaled ticks = false,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=-14516.9336612703, ymax=41509.9199793966,
  ytick style={color=black},
  ytick={-25000,0,25000,50000},
  yticklabels={},
  ]
\path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.2, very thin]
(axis cs:2,103928.84834065)
--(axis cs:2,-9707.54900369803)
--(axis cs:3,36305.571607203)
--(axis cs:4,53425.1954556587)
--(axis cs:5,44738.5621413417)
--(axis cs:6,58249.7819339112)
--(axis cs:7,56704.3904057531)
--(axis cs:8,84128.5799252705)
--(axis cs:9,102832.067411353)
--(axis cs:10,107653.704166103)
--(axis cs:10,280509.983805924)
--(axis cs:10,280509.983805924)
--(axis cs:9,290568.273361822)
--(axis cs:8,204421.057912308)
--(axis cs:7,217868.769000548)
--(axis cs:6,199841.806874199)
--(axis cs:5,213636.794340852)
--(axis cs:4,147198.336520642)
--(axis cs:3,191018.963422175)
--(axis cs:2,103928.84834065)
--cycle;

\path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.2, very thin]
(axis cs:2,17811.4728658218)
--(axis cs:2,3353.07861702575)
--(axis cs:3,5626.60520123506)
--(axis cs:4,6489.55463207905)
--(axis cs:5,8056.64381721308)
--(axis cs:6,12433.8467503375)
--(axis cs:7,13751.0279595671)
--(axis cs:8,15577.3578043477)
--(axis cs:9,16452.1275060781)
--(axis cs:10,17965.9325103395)
--(axis cs:10,45540.3767852097)
--(axis cs:10,45540.3767852097)
--(axis cs:9,44340.7036307756)
--(axis cs:8,29907.0651663807)
--(axis cs:7,28393.0643134883)
--(axis cs:6,28591.2216045521)
--(axis cs:5,27103.8326417965)
--(axis cs:4,26233.1931416839)
--(axis cs:3,22168.9650583271)
--(axis cs:2,17811.4728658218)
--cycle;

\path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.2, very thin]
(axis cs:2,11121.3341351351)
--(axis cs:2,2166.29047020912)
--(axis cs:3,4055.48618691392)
--(axis cs:4,3099.77186104247)
--(axis cs:5,2977.63255236055)
--(axis cs:6,3425.30313358736)
--(axis cs:7,3795.48947535712)
--(axis cs:8,4359.02465536845)
--(axis cs:9,4710.36820414232)
--(axis cs:10,5177.16335508315)
--(axis cs:10,18223.720569342)
--(axis cs:10,18223.720569342)
--(axis cs:9,18174.5772707001)
--(axis cs:8,18393.8930706782)
--(axis cs:7,17989.5550233967)
--(axis cs:6,17782.6992161062)
--(axis cs:5,17618.6099290191)
--(axis cs:4,18495.4119676488)
--(axis cs:3,12936.1407151669)
--(axis cs:2,11121.3341351351)
--cycle;

\addplot [semithick, palevioletred204121167, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 47110.6496684758
3 113662.267514689
4 100311.76598815
5 129187.678241097
6 129045.794404055
7 137286.57970315
8 144274.818918789
9 196700.170386587
10 194081.843986013
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 10582.2757414238
3 13897.7851297811
4 16361.3738868815
5 17580.2382295048
6 20512.5341774448
7 21072.0461365277
8 22742.2114853642
9 30396.4155684269
10 31753.1546477746
};
\addplot [semithick, darkcyan0158115, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 6643.81230267213
3 8495.8134510404
4 10797.5919143457
5 10298.1212406898
6 10604.0011748468
7 10892.5222493769
8 11376.4588630233
9 11442.4727374212
10 11700.4419622126
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ylabel={\(\displaystyle t\)},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100},
  yticklabels={
    \(\displaystyle {10^{-2}}\),
    \(\),
    \(\displaystyle {10^{0}}\),
    \(\),
    \(\displaystyle {10^{2}}\)
  }
  ]
\path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.2, very thin]
(axis cs:2,0.0845630168914795)
--(axis cs:2,0.00473594665527344)
--(axis cs:3,0.00469708442687988)
--(axis cs:4,0.00661897659301758)
--(axis cs:5,0.00584006309509277)
--(axis cs:6,0.00829219818115234)
--(axis cs:7,0.00808596611022949)
--(axis cs:8,0.00849199295043945)
--(axis cs:9,0.0106680393218994)
--(axis cs:10,0.01192307472229)
--(axis cs:10,0.11051082611084)
--(axis cs:10,0.11051082611084)
--(axis cs:9,0.131105899810791)
--(axis cs:8,0.115701913833618)
--(axis cs:7,0.118551015853882)
--(axis cs:6,0.0986719131469727)
--(axis cs:5,0.109606981277466)
--(axis cs:4,0.119298934936523)
--(axis cs:3,0.108582973480225)
--(axis cs:2,0.0845630168914795)
--cycle;

\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.0144548106193542
3 0.0221393769582113
4 0.0275375566482544
5 0.0321838420232137
6 0.0370723425547282
7 0.0407959330876668
8 0.044232702255249
9 0.0476943829854329
10 0.0498407498995463
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100},
  yticklabels={},
  ]
\path [draw=firebrick166640, fill=firebrick166640, opacity=0.2, very thin]
(axis cs:2,0.0984861850738525)
--(axis cs:2,0.0085759162902832)
--(axis cs:3,0.0153489112854004)
--(axis cs:4,0.0232658386230469)
--(axis cs:5,0.0305197238922119)
--(axis cs:6,0.0391941070556641)
--(axis cs:7,0.0454897880554199)
--(axis cs:8,0.0552561283111572)
--(axis cs:9,0.0632219314575195)
--(axis cs:10,0.0701174736022949)
--(axis cs:10,0.409269571304321)
--(axis cs:10,0.409269571304321)
--(axis cs:9,0.37376594543457)
--(axis cs:8,0.307407855987549)
--(axis cs:7,0.264266014099121)
--(axis cs:6,0.227083206176758)
--(axis cs:5,0.223991870880127)
--(axis cs:4,0.185993432998657)
--(axis cs:3,0.131412982940674)
--(axis cs:2,0.0984861850738525)
--cycle;

\addplot [semithick, firebrick166640, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.0247344627380371
3 0.0394926463762919
4 0.0534900741577148
5 0.068353984673818
6 0.0840949443181356
7 0.0995275521278381
8 0.114674818515778
9 0.131490499973297
10 0.145395838896434
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ylabel={\(\displaystyle t\)},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100},
  yticklabels={
    \(\displaystyle {10^{-2}}\),
    \(\),
    \(\displaystyle {10^{0}}\),
    \(\),
    \(\displaystyle {10^{2}}\)
  }
  ]
\path [draw=slategray122104166, fill=slategray122104166, opacity=0.2, very thin]
(axis cs:2,1.19740700721741)
--(axis cs:2,0.0092170238494873)
--(axis cs:3,0.0529069900512695)
--(axis cs:4,0.0763368606567383)
--(axis cs:5,0.131304264068604)
--(axis cs:6,0.16777491569519)
--(axis cs:7,0.175227880477905)
--(axis cs:8,0.1823890209198)
--(axis cs:9,0.208339214324951)
--(axis cs:10,0.21756386756897)
--(axis cs:10,188.402415275574)
--(axis cs:10,188.402415275574)
--(axis cs:9,225.914727687836)
--(axis cs:8,111.22948384285)
--(axis cs:7,62.6614491939545)
--(axis cs:6,137.961366891861)
--(axis cs:5,9.89786076545715)
--(axis cs:4,5.01799821853638)
--(axis cs:3,4.65254020690918)
--(axis cs:2,1.19740700721741)
--cycle;

\path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.2, very thin]
(axis cs:2,1.10349607467651)
--(axis cs:2,0.00907397270202637)
--(axis cs:3,0.0571329593658447)
--(axis cs:4,0.0799491405487061)
--(axis cs:5,0.130171060562134)
--(axis cs:6,0.210999011993408)
--(axis cs:7,0.256415367126465)
--(axis cs:8,0.245143890380859)
--(axis cs:9,0.315029382705688)
--(axis cs:10,0.295110464096069)
--(axis cs:10,212.516247749329)
--(axis cs:10,212.516247749329)
--(axis cs:9,239.434715270996)
--(axis cs:8,180.08163189888)
--(axis cs:7,222.871286153793)
--(axis cs:6,88.1592650413513)
--(axis cs:5,10.4103636741638)
--(axis cs:4,6.43194007873535)
--(axis cs:3,4.84827899932861)
--(axis cs:2,1.10349607467651)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2, very thin]
(axis cs:2,1.32783508300781)
--(axis cs:2,0.00918006896972656)
--(axis cs:3,0.0553731918334961)
--(axis cs:4,0.0848047733306885)
--(axis cs:5,0.121623277664185)
--(axis cs:6,0.218483686447144)
--(axis cs:7,0.308651208877563)
--(axis cs:8,0.273648262023926)
--(axis cs:9,0.384489774703979)
--(axis cs:10,0.432698011398315)
--(axis cs:10,350.882247447968)
--(axis cs:10,350.882247447968)
--(axis cs:9,415.031264781952)
--(axis cs:8,258.069361686707)
--(axis cs:7,202.257674217224)
--(axis cs:6,82.5209879875183)
--(axis cs:5,9.27009296417236)
--(axis cs:4,7.00606298446655)
--(axis cs:3,7.56149315834045)
--(axis cs:2,1.32783508300781)
--cycle;

\addplot [semithick, slategray122104166, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.0854826615651449
3 0.34440899070104
4 0.557903741995494
5 1.00387884155909
6 1.55582508929571
7 1.84203962771098
8 2.64731173276901
9 4.56608984136581
10 6.22705899270376
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.0838224849700928
3 0.376644731044769
4 0.632004127343496
5 1.11662539879481
6 1.6476076537768
7 2.67002269776662
8 3.05722473192215
9 3.6019262398084
10 4.30936628214518
};
\addplot [semithick, chocolate213940, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.0887135237058004
3 0.374013330936432
4 0.610629243532817
5 1.07820919386546
6 1.69636715825399
7 2.61108772802353
8 3.71184788656235
9 5.69299124272664
10 6.56464452441533
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  y grid style={darkgray178},
  ymajorgrids,
  ymin=0.001, ymax=415.031264781952,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100},
  yticklabels={},
  ]
\path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.2, very thin]
(axis cs:2,0.404892921447754)
--(axis cs:2,0.0295522212982178)
--(axis cs:3,0.0379011631011963)
--(axis cs:4,0.0439200401306152)
--(axis cs:5,0.0518310070037842)
--(axis cs:6,0.056063175201416)
--(axis cs:7,0.0585207939147949)
--(axis cs:8,0.0590431690216064)
--(axis cs:9,0.0600690841674805)
--(axis cs:10,0.0608639717102051)
--(axis cs:10,0.593195676803589)
--(axis cs:10,0.593195676803589)
--(axis cs:9,0.578490018844604)
--(axis cs:8,0.593204975128174)
--(axis cs:7,0.583377361297607)
--(axis cs:6,0.585031986236572)
--(axis cs:5,0.586992025375366)
--(axis cs:4,0.534368991851807)
--(axis cs:3,0.532351493835449)
--(axis cs:2,0.404892921447754)
--cycle;

\path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.2, very thin]
(axis cs:2,1.64318799972534)
--(axis cs:2,0.0858845710754395)
--(axis cs:3,0.120875835418701)
--(axis cs:4,0.170238971710205)
--(axis cs:5,0.212068557739258)
--(axis cs:6,0.228230476379395)
--(axis cs:7,0.232806444168091)
--(axis cs:8,0.231805562973022)
--(axis cs:9,0.239378690719604)
--(axis cs:10,0.236958980560303)
--(axis cs:10,2.28359961509705)
--(axis cs:10,2.28359961509705)
--(axis cs:9,2.27941250801086)
--(axis cs:8,2.19046521186829)
--(axis cs:7,2.24557518959045)
--(axis cs:6,2.10706233978271)
--(axis cs:5,2.38974261283875)
--(axis cs:4,2.25931239128113)
--(axis cs:3,2.16001296043396)
--(axis cs:2,1.64318799972534)
--cycle;

\path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.2, very thin]
(axis cs:2,3.76397776603699)
--(axis cs:2,0.209931612014771)
--(axis cs:3,0.276499509811401)
--(axis cs:4,0.453178644180298)
--(axis cs:5,0.546475410461426)
--(axis cs:6,0.589210271835327)
--(axis cs:7,0.594743728637695)
--(axis cs:8,0.594498157501221)
--(axis cs:9,0.636157274246216)
--(axis cs:10,0.612474679946899)
--(axis cs:10,5.19870710372925)
--(axis cs:10,5.19870710372925)
--(axis cs:9,6.73600196838379)
--(axis cs:8,5.52764511108398)
--(axis cs:7,5.41521310806274)
--(axis cs:6,5.28731966018677)
--(axis cs:5,5.66720342636108)
--(axis cs:4,5.06570100784302)
--(axis cs:3,5.06685781478882)
--(axis cs:2,3.76397776603699)
--cycle;

\addplot [semithick, palevioletred204121167, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.0954922633171082
3 0.16700474357605
4 0.18466410223643
5 0.211214226722717
6 0.218207262992859
7 0.22569109026591
8 0.243012444178263
9 0.252150104045868
10 0.261520008246104
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.334537269592285
3 0.511471244176229
4 0.594930834293365
5 0.670589481671651
6 0.691197436650594
7 0.732598117987315
8 0.769073599656423
9 0.822285271803538
10 0.824573745568593
};
\addplot [semithick, darkcyan0158115, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 0.816304718653361
3 1.15901092211405
4 1.34003304465612
5 1.46824362675349
6 1.52572153377533
7 1.59970375474294
8 1.67522029415766
9 1.79442318455378
10 1.75108775297801
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xlabel={\(\displaystyle M\)},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xticklabels={},
  xtick={2, 4, 6, 8, 10},
  xtick style={color=black},
  xtick={2, 4, 6, 8, 10},
  xticklabels={
    \(\displaystyle {2}\),
    \(\displaystyle {4}\),
    \(\displaystyle {6}\),
    \(\displaystyle {8}\),
    \(10\)
  },
  y grid style={darkgray178},
  ylabel={\(\displaystyle n_\text{no}\)},
  ymajorgrids,
  ymin=300, ymax=694637,
  ymode=log,
  ytick style={color=black},
  ytick={10,1000, 10000, 100000},
  yticklabels={
    \(\displaystyle {10^{1}}\),
    \(\displaystyle {10^{3}}\),
    \(\displaystyle {10^{4}}\),
    \(\displaystyle {10^{5}}\),
  }
  ]
\addplot [semithick, steelblue52138189, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 320
3 350
4 501
5 501
6 496
7 501
8 500
9 503
10 502
};
\addplot [semithick, firebrick166640, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 495
3 484
4 483
5 469
6 308
7 328
8 484
9 487
10 329
};
\addplot [semithick, slategray122104166, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 4877
3 10996
4 11786
5 27701
6 403789
7 284882
8 328714
9 614077
10 487958
};
\addplot [semithick, darkolivegreen7012033, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 4877
3 10996
4 11786
5 27701
6 237830
7 651889
8 395747
9 499950
10 373212
};
\addplot [semithick, chocolate213940, dash pattern=on 1.5pt off 2.475pt, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 4273
3 14713
4 11099
5 31890
6 227906
7 450838
8 482663
9 694637
10 590075
};

\nextgroupplot[
  width=\myW,
  height=\myH,
  axis background/.style={fill=whitesmoke238},
  axis line style={silver188},
  log basis y={10},
  tick pos=left,
  tick scale binop=\times,
  x grid style={darkgray178},
  xlabel={\(\displaystyle M\)},
  xmajorgrids,
  xmin=1.6, xmax=10.4,
  xtick style={color=black},
  xtick={2, 4, 6, 8, 10},
  xticklabels={
    \(\displaystyle {2}\),
    \(\displaystyle {4}\),
    \(\displaystyle {6}\),
    \(\displaystyle {8}\), 
    \(10\)
  },
  y grid style={darkgray178},
  ymajorgrids,
  ymin=300, ymax=694637,
  ymode=log,
  ytick style={color=black},
  ytick={10,1000, 10000, 100000},
  yticklabels={}
  ]
\addplot [semithick, palevioletred204121167, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 484
3 515
4 513
5 513
6 513
7 514
8 515
9 515
10 517
};
\addplot [semithick, cornflowerblue86180233, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 503
3 510
4 509
5 507
6 509
7 515
8 517
9 518
10 515
};
\addplot [semithick, darkcyan0158115, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
2 499
3 509
4 509
5 507
6 512
7 515
8 517
9 515
10 515
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/norm_comp/1_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{0.85*\axisdefaultwidth}
\newcommand{\myH}{0.85*\axisdefaultheight}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.1cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,50,100},
xticklabels={},
ylabel style={rotate=-90},
ylabel={\(x^{(i)}_1 (m)\)},
ymajorgrids,
ymin=1732.35, ymax=5134.65,
ytick style={color=black},
ytick={0,2000,4000,6000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {6000}\)
}
]
\addplot [thick, firebrick166640, forget plot]
table {%
0 3000
1 3020.08471796908
2 3038.91563275459
3 3057.43026192077
4 3075.6501002156
5 3093.58944802813
6 3111.24133967581
7 3128.60876683869
8 3145.6944375157
9 3162.50232040653
10 3179.03820209762
11 3195.30765776372
12 3211.31606109679
13 3227.06859365409
14 3243.27827324614
15 3260.0873691029
16 3277.80477603719
17 3296.64142727495
18 3315.16166026569
19 3333.37273110356
20 3351.28161229636
21 3368.89500710231
22 3386.219362967
23 3403.26088412759
24 3420.42375572951
25 3437.79166243762
26 3454.87733315295
27 3471.68521608129
28 3489.40144862104
29 3508.82732560741
30 3528.79304801784
31 3548.75798818636
32 3568.72292966973
33 3588.6878711509
34 3608.65281263207
35 3628.61775411324
36 3648.58269559441
37 3668.54763707558
38 3688.51257855675
39 3708.47752003793
40 3728.4424615191
41 3748.40740300027
42 3768.37234448144
43 3788.33728596261
44 3808.30222744378
45 3828.26716892495
46 3848.23211040612
47 3868.19705188729
48 3888.16199336847
49 3908.12693484964
50 3928.09187633081
51 3948.05681781198
52 3968.02175929315
53 3987.98670077432
54 4007.95164225549
55 4027.91658373666
56 4047.88152521783
57 4067.846466699
58 4087.81140818016
59 4107.7763496613
60 4127.74129114247
61 4147.70623262362
62 4167.67117410475
63 4187.6361155859
64 4207.60105706706
65 4227.56599854823
66 4248.25035846038
67 4270.52918763281
68 4294.3798344023
69 4319.4950758913
70 4345.56185172232
71 4372.54967115094
72 4400.42798954699
73 4428.93403865538
74 4456.77964504351
75 4483.49087022919
76 4509.81889917972
77 4534.97309989861
78 4558.20286604226
79 4579.63239606279
80 4600.08837789646
81 4620.2510576654
82 4640.11084775681
83 4660.02908404089
84 4680.00188181594
85 4699.97709573903
86 4719.97570535895
87 4739.96520360849
88 4759.96915667367
89 4779.96272778359
90 4799.96730085939
91 4819.9624270151
92 4839.96660033713
93 4859.96259757123
94 4879.9662121525
95 4899.96284322975
96 4919.96593119543
97 4939.96307580256
98 4959.9657039792
99 4979.96327907926
};
\addplot [thick, slategray122104166, forget plot]
table {%
0 2782
1 2803.07780811608
2 2822.4480574175
3 2840.96153622371
4 2859.18075225203
5 2877.12010039478
6 2894.77199204235
7 2912.13941920523
8 2929.22508988224
9 2946.03297277307
10 2962.56885446416
11 2978.83831013026
12 2994.84671346333
13 3010.59924602063
14 3026.80892561268
15 3043.61802146944
16 3061.33542840373
17 3080.17207964149
18 3098.69231263223
19 3116.9033834701
20 3134.8122646629
21 3152.42565946885
22 3169.75001533354
23 3186.79153649413
24 3203.95440809605
25 3221.32231480416
26 3238.40798551949
27 3255.21586844783
28 3272.93210098758
29 3292.35797797395
30 3312.32370038438
31 3332.2886405529
32 3352.25358203627
33 3372.21852351744
34 3392.18346499861
35 3412.14840647976
36 3432.11334796089
37 3452.07828944201
38 3472.04323092314
39 3492.00817240428
40 3511.97311388545
41 3531.93805536663
42 3551.9029968478
43 3571.86793832897
44 3591.83287981012
45 3611.79782129126
46 3631.76276277244
47 3651.72770425361
48 3671.69264573476
49 3691.65758721588
50 3711.62252869703
51 3731.5874701782
52 3751.55241165937
53 3772.25892110438
54 3794.58612871182
55 3818.48295271883
56 3843.64149193559
57 3869.75020160143
58 3896.77858623327
59 3924.6961012744
60 3953.47225684444
61 3983.07671434202
62 4013.47937565952
63 4044.65046487624
64 4076.56060239417
65 4108.9525961252
66 4141.45108393991
67 4173.95310919138
68 4206.4552190183
69 4238.95733086719
70 4271.45944276441
71 4303.96155466279
72 4336.12610919135
73 4367.83386275292
74 4399.15923448906
75 4429.28060589404
76 4457.52903944193
77 4483.82585952947
78 4508.18992970439
79 4530.57330795914
80 4551.25105983007
81 4570.92763034789
82 4590.4291876492
83 4610.19346280699
84 4630.07289767127
85 4650.01981164847
86 4669.98891789494
87 4689.97858970246
88 4709.96924541977
89 4729.96868853679
90 4749.96474353465
91 4769.96621301406
92 4789.96380470665
93 4809.96551270815
94 4829.96368913905
95 4849.96524923434
96 4869.96375216915
97 4889.96510370157
98 4909.96384384299
99 4929.96499854039
};
\addplot [thick, darkolivegreen7012033, forget plot]
table {%
0 2456
1 2467.14109285352
2 2480.77419347333
3 2496.59709992919
4 2514.04388763658
5 2531.98338874833
6 2549.63528034343
7 2567.00270750632
8 2584.08837818333
9 2600.89626107416
10 2617.43214276525
11 2633.70159843135
12 2649.71000176442
13 2665.46253432172
14 2681.67221391377
15 2698.48130977053
16 2716.19871670482
17 2735.03536794258
18 2753.55560093332
19 2771.76667177119
20 2789.67555296399
21 2807.28894776994
22 2824.61330363464
23 2841.65482479522
24 2858.81769639714
25 2876.18560310525
26 2893.27152212892
27 2910.39125779477
28 2928.50777307115
29 2948.30950450159
30 2969.75539347821
31 2992.80198458539
32 3017.15638562035
33 3042.48592130504
34 3068.76021905861
35 3095.94876679677
36 3124.02102229804
37 3152.94651570679
38 3182.69494483799
39 3213.23626306279
40 3244.54075965925
41 3276.57913260882
42 3309.04024320669
43 3341.53981464462
44 3374.04186580519
45 3406.54397625153
46 3439.04608811523
47 3471.54820001281
48 3504.0503119112
49 3536.55242380962
50 3569.05453570803
51 3601.55664760645
52 3634.05875950486
53 3666.56087140327
54 3699.06298330169
55 3731.5650952001
56 3764.06720709851
57 3796.56931899692
58 3829.07143089533
59 3861.57354279374
60 3894.07565469216
61 3926.57316971799
62 3959.06839031211
63 3991.56884391824
64 4024.07091617046
65 4056.57302712105
66 4089.0751389968
67 4121.57725089467
68 4154.07936279307
69 4186.58147469148
70 4219.08358658989
71 4251.5856984883
72 4284.21548726116
73 4316.65679229169
74 4348.35610332513
75 4378.77911665303
76 4407.25281816907
77 4433.75548535261
78 4458.29783896328
79 4480.93385746107
80 4501.64234946097
81 4521.10876231614
82 4540.5255424038
83 4560.23260936532
84 4580.09900459549
85 4600.02597825405
86 4619.99792906489
87 4639.9774267448
88 4659.97379027086
89 4679.96618685169
90 4699.96787033647
91 4719.96372926326
92 4739.96628823997
93 4759.96331731453
94 4779.96575875869
95 4799.96336345147
96 4819.96550139093
97 4839.96349630157
98 4859.96532817955
99 4879.96363133507
};
\addplot [thick, chocolate213940, forget plot]
table {%
0 2217
1 2232.88451481676
2 2248.5155888717
3 2265.08184533231
4 2283.04129246502
5 2300.98074935064
6 2318.63264096091
7 2336.0000681238
8 2353.08573880081
9 2369.89362169164
10 2386.42950338273
11 2402.69895904883
12 2418.7073623819
13 2434.4598949392
14 2450.70942354081
15 2468.50351014422
16 2487.9902769456
17 2509.12913593853
18 2531.70307520246
19 2555.62848654192
20 2580.81382922337
21 2606.94849691105
22 2634.00199129667
23 2661.94376797372
24 2690.74333999314
25 2720.37037426363
26 2750.79478055881
27 2781.9867930005
28 2813.91704398499
29 2846.55359641476
30 2879.68095349612
31 2913.06704826506
32 2946.36227649789
33 2979.03447768978
34 3010.88206077247
35 3041.86114720091
36 3072.08062335001
37 3102.01872719004
38 3132.25476677402
39 3163.02412722232
40 3194.44128021927
41 3226.52999396834
42 3259.01785889401
43 3291.5196301041
44 3324.02173385757
45 3356.52384556126
46 3389.02595745501
47 3421.52806935331
48 3454.03018125172
49 3486.53229315013
50 3519.03440504854
51 3551.53651694695
52 3584.03862884537
53 3616.54074074378
54 3649.04285264219
55 3681.5449645406
56 3714.04707643902
57 3746.54918833743
58 3779.05130023584
59 3811.55341213425
60 3844.05552403266
61 3876.55762652342
62 3909.05972431859
63 3941.56183282328
64 3974.06394638195
65 4006.56606041976
66 4039.06817236932
67 4071.57028426895
68 4104.07239616739
69 4136.57450809194
70 4169.07662002249
71 4201.57873192167
72 4234.20960404828
73 4266.65303722314
74 4298.35412952432
75 4328.77816702278
76 4357.25207607063
77 4383.75501351412
78 4408.29763619172
79 4430.93391589578
80 4451.6424776799
81 4471.10881742413
82 4490.52557582292
83 4510.23261948907
84 4530.09901515141
85 4550.02597819091
86 4569.99793382109
87 4589.97742464341
88 4609.97379331718
89 4629.96618458192
90 4649.96787269022
91 4669.96372721995
92 4689.96629018482
93 4709.96331555099
94 4729.96576039848
95 4749.96336194633
96 4769.9655027815
97 4789.96349502092
98 4809.96532936065
99 4829.96363024634
};
\addplot [thick, palevioletred204121167, forget plot]
table {%
0 1887
1 1913.41798731581
2 1940.74549051831
3 1968.95197206741
4 1998.00698203735
5 2027.88025228334
6 2058.54178316435
7 2089.96192272219
8 2122.08707043789
9 2154.57982761165
10 2187.08171582911
11 2219.58382237992
12 2252.08593415049
13 2284.58804604584
14 2317.09015794418
15 2349.59226984259
16 2382.094381741
17 2414.72525671171
18 2447.6349732927
19 2480.81227630006
20 2514.24353096145
21 2547.33802173645
22 2579.06087924126
23 2609.52250520946
24 2639.59247886538
25 2669.81835877243
26 2700.53409407747
27 2731.85991718823
28 2763.85854291076
29 2796.51777850281
30 2829.66351809247
31 2863.05897629603
32 2896.35716384766
33 2929.03174637901
34 2960.8808073028
35 2991.86032880358
36 3022.08021630214
37 3052.01854758692
38 3082.254668279
39 3113.02409147459
40 3144.44125324799
41 3176.52998979924
42 3209.01781849915
43 3241.51958884276
44 3274.02169257552
45 3306.52380427871
46 3339.02591617245
47 3371.52802807075
48 3404.03013996916
49 3436.53225186757
50 3469.03436376598
51 3501.53647566439
52 3534.0385875628
53 3566.54069946121
54 3599.04281135962
55 3631.54492325803
56 3664.04703515644
57 3696.54914705486
58 3729.05125895327
59 3761.55337085168
60 3794.05548275009
61 3826.5575946485
62 3859.05970654691
63 3891.56181844532
64 3924.06393034374
65 3956.56604224215
66 3989.06815414056
67 4021.57026603897
68 4054.07237793738
69 4086.57448983579
70 4119.0766017342
71 4151.57871363261
72 4184.2095886033
73 4216.65302793744
74 4248.35412359797
75 4278.77816124381
76 4307.25207162943
77 4333.75501136944
78 4358.29763574201
79 4380.93391709154
80 4401.64247860111
81 4421.10881767483
82 4440.52557612643
83 4460.23261946925
84 4480.0990152959
85 4500.02597811908
86 4519.99793391709
87 4539.97742456937
88 4559.97379339245
89 4579.96618451593
90 4599.96787275269
91 4619.96372716313
92 4639.96629023756
93 4659.96331550254
94 4679.96576044323
95 4699.96336190512
96 4719.96550281951
97 4739.96349498588
98 4759.96532939295
99 4779.96363021655
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 3000
1 3020
2 3040
3 3060
4 3080
5 3100
6 3120
7 3140
8 3160
9 3180
10 3200
11 3220
12 3240
13 3260
14 3280
15 3300
16 3320
17 3340
18 3360
19 3380
20 3400
21 3420
22 3440
23 3460
24 3480
25 3500
26 3520
27 3540
28 3560
29 3580
30 3600
31 3620
32 3640
33 3660
34 3680
35 3700
36 3720
37 3740
38 3760
39 3780
40 3800
41 3820
42 3840
43 3860
44 3880
45 3900
46 3920
47 3940
48 3960
49 3980
50 4000
51 4020
52 4040
53 4060
54 4080
55 4100
56 4120
57 4140
58 4160
59 4180
60 4200
61 4220
62 4240
63 4260
64 4280
65 4300
66 4320
67 4340
68 4360
69 4380
70 4400
71 4420
72 4440
73 4460
74 4480
75 4500
76 4520
77 4540
78 4560
79 4580
80 4600
81 4620
82 4640
83 4660
84 4680
85 4700
86 4720
87 4740
88 4760
89 4780
90 4800
91 4820
92 4840
93 4860
94 4880
95 4900
96 4920
97 4940
98 4960
99 4980
};
\addlegendentry{reference}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,50,100},
xticklabels={},
y grid style={darkgray178},
ylabel style={rotate=-90},
ylabel={\(x^{(i-1)}_1 - x^{(i)}_1 (m)\)},
ymajorgrids,
ymin=8.99315676922756, ymax=361.143707846221,
ytick style={color=black},
ytick={0,100,200,300,400},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\)
}
]
\addplot [thick, steelblue52138189]
table {%
0 218
1 217.006909853005
2 216.467575337098
3 216.46872569706
4 216.469347963575
5 216.469347633347
6 216.46934763346
7 216.46934763346
8 216.46934763346
9 216.46934763346
10 216.46934763346
11 216.46934763346
12 216.46934763346
13 216.46934763346
14 216.46934763346
15 216.46934763346
16 216.46934763346
17 216.46934763346
18 216.46934763346
19 216.46934763346
20 216.46934763346
21 216.46934763346
22 216.46934763346
23 216.46934763346
24 216.46934763346
25 216.46934763346
26 216.46934763346
27 216.46934763346
28 216.46934763346
29 216.46934763346
30 216.46934763346
31 216.46934763346
32 216.46934763346
33 216.46934763346
34 216.46934763346
35 216.46934763348
36 216.469347633526
37 216.469347633571
38 216.469347633617
39 216.469347633642
40 216.469347633642
41 216.469347633642
42 216.469347633642
43 216.469347633642
44 216.469347633662
45 216.469347633687
46 216.469347633687
47 216.469347633687
48 216.469347633707
49 216.469347633753
50 216.469347633778
51 216.469347633778
52 216.469347633778
53 215.727779669937
54 213.365513543672
55 209.43363101783
56 204.240033282245
57 198.096265097577
58 191.032821946889
59 183.080248386905
60 174.269034298032
61 164.629518281602
62 154.19179844523
63 142.985650709657
64 131.040454672896
65 118.61340242303
66 106.799274520466
67 96.5760784414379
68 87.9246153840004
69 80.5377450241122
70 74.1024089579105
71 68.5881164881466
72 64.3018803556415
73 61.1001759024612
74 57.6204105544521
75 54.2102643351527
76 52.2898597377816
77 51.1472403691459
78 50.0129363378628
79 49.0590881036514
80 48.8373180663848
81 49.323427317514
82 49.6816601076098
83 49.8356212339031
84 49.9289841446725
85 49.9572840905594
86 49.986787464014
87 49.9866139060323
88 49.9999112538953
89 49.9940392468015
90 50.0025573247376
91 49.9962140010475
92 50.0027956304793
93 49.9970848630801
94 50.0025230134506
95 49.9975939954102
96 50.0021790262826
97 49.9979721009959
98 50.0018601362081
99 49.9982805388718
};
\addplot [thick, red]
table {%
0 25
100 25
};
\addplot [thick, firebrick166640]
table {%
0 326
1 335.936715262551
2 341.67386394417
3 344.364436294522
4 345.136864615449
5 345.136711646447
6 345.136711698916
7 345.136711698909
8 345.136711698909
9 345.136711698909
10 345.136711698909
11 345.136711698909
12 345.136711698909
13 345.136711698909
14 345.136711698909
15 345.136711698909
16 345.136711698909
17 345.136711698909
18 345.136711698909
19 345.136711698909
20 345.136711698909
21 345.136711698909
22 345.136711698909
23 345.136711698909
24 345.136711698909
25 345.136711698909
26 345.136463390566
27 344.824610653059
28 344.424327916428
29 344.048473472361
30 342.568306906177
31 339.486655967508
32 335.097196415925
33 329.732602212401
34 323.423245939999
35 316.19963968299
36 308.092325662844
37 299.131773735227
38 289.348286085153
39 278.771909341495
40 267.432354226201
41 255.358922757805
42 242.862753641105
43 230.328123684351
44 217.791014004931
45 205.253845039732
46 192.716674657206
47 180.179504240797
48 167.642333823555
49 155.105163406264
50 142.567992988997
51 130.030822571754
52 117.493652154511
53 105.69804970111
54 95.5231454101331
55 86.9178575187343
56 79.5742848370787
57 73.1808826045067
58 67.7071553379337
59 63.1225584806525
60 59.3966021522806
61 56.5035446240304
62 54.4109853474106
63 53.0816209580039
64 52.4896862237028
65 52.3795690041493
66 52.37594494311
67 52.3758582967066
68 52.3758562252342
69 52.3758561757077
70 52.3758561745226
71 52.3758561744926
72 51.9106219301912
73 51.1770704612272
74 50.803131163937
75 50.5014892410018
76 50.2762212728594
77 50.0703741768548
78 49.8920907411193
79 49.6394504980753
80 49.6087103690998
81 49.8188680317508
82 49.9036452454002
83 49.9608534416711
84 49.9738930757812
85 49.9938333944219
86 49.9909888300526
87 50.0011629576557
88 49.9954551489163
89 50.0025016851005
90 49.9968731981817
91 50.0024837507917
92 49.9975164666866
93 50.0021953936257
94 49.9979303803584
95 50.0018857828718
96 49.9982507782142
97 50.0016073999914
98 49.9985156634411
99 50.0013672053183
};
\addplot [thick, red]
table {%
0 25
100 25
};
\addplot [thick, slategray122104166]
table {%
0 239
1 234.256578036765
2 232.258604601631
3 231.515254596884
4 231.002595171555
5 231.002639397691
6 231.002639382519
7 231.002639382521
8 231.002639382521
9 231.002639382521
10 231.002639382521
11 231.002639382521
12 231.002639382521
13 231.002639382521
14 230.962790372962
15 229.977799626311
16 228.208439759225
17 225.906232004048
18 221.852525730861
19 216.138185229273
20 208.861723740621
21 200.340450858884
22 190.611312337961
23 179.7110568215
24 168.074356403993
25 155.81522884162
26 142.476741570113
27 128.404464794266
28 114.590729086158
29 101.755908086826
30 90.0744399820878
31 79.7349363203311
32 70.7941091224598
33 63.4514436152544
34 57.8781582861457
35 54.087619595864
36 51.9403989480356
37 50.9277885167407
38 50.4401780639687
39 50.2121358404738
40 50.0994794399853
41 50.0491386404778
42 50.0223843126801
43 50.0201845405186
44 50.0201319476159
45 50.0201306902732
46 50.0201306602153
47 50.0201306594972
48 50.0201306594831
49 50.0201306594877
50 50.02013065949
51 50.0201306594922
52 50.0201306594945
53 50.0201306594945
54 50.0201306594945
55 50.0201306594945
56 50.0201306594945
57 50.0201306594945
58 50.0201306594927
59 50.0201306594904
60 50.0201306594904
61 50.0155431945627
62 50.0086659935164
63 50.0070110949582
64 50.0069697885128
65 50.0069667012872
66 50.0069666274808
67 50.0069666257173
68 50.006966625675
69 50.0069665995388
70 50.0069665674027
71 50.0069665666333
72 50.0058832128734
73 50.0037550685483
74 50.0019738008068
75 50.0009496302528
76 50.0007420984439
77 50.000471838488
78 50.0002027715573
79 49.9999415652865
80 49.9998717810695
81 49.9999448920098
82 49.9999665808837
83 49.9999898762453
84 49.9999894440771
85 50.0000000631389
86 49.9999952438002
87 50.0000021013957
88 49.9999969536757
89 50.0000022697704
90 49.9999976462568
91 50.0000020433145
92 49.9999980551511
93 50.0000017635357
94 49.9999983602056
95 50.0000015051355
96 49.9999986094381
97 50.0000012806559
98 49.9999988188974
99 50.0000010887325
};
\addplot [thick, red]
table {%
0 25
100 25
};
\addplot [thick, darkolivegreen7012033]
table {%
0 330
1 319.46652750095
2 307.770098353389
3 296.129873264895
4 285.034310427675
5 273.100497067304
6 260.090857796564
7 246.038145401613
8 230.998668362924
9 215.313794079993
10 199.34778755362
11 183.115136668903
12 166.62142823141
13 149.871848893361
14 133.619265596627
15 118.911240301637
16 105.895895204601
17 94.403879226817
18 84.0681019097583
19 74.8162102418596
20 66.5702982619246
21 59.6104751746061
22 54.9411120554182
23 52.421262764266
24 51.1508611277591
25 50.552015491201
26 50.260686481332
27 50.1268758122742
28 50.0585010742357
29 50.0358179119494
30 50.0174354036481
31 50.0080719690277
32 50.0051126502303
33 50.0027313107785
34 50.001253469668
35 50.0008183973223
36 50.0004070478631
37 50.0001796031274
38 50.0000984950157
39 50.0000357477211
40 50.0000269712755
41 50.0000041691032
42 50.0000403948588
43 50.0000412613404
44 50.0000412820555
45 50.0000412825507
46 50.0000412825634
47 50.0000412825634
48 50.0000412825639
49 50.0000412825639
50 50.0000412825639
51 50.0000412825639
52 50.0000412825639
53 50.0000412825657
54 50.000041282568
55 50.0000412825693
56 50.0000412825711
57 50.0000412825711
58 50.000041282573
59 50.0000412825752
60 50.0000412825752
61 50.0000318749226
62 50.0000177716802
63 50.0000143779534
64 50.0000160382169
65 50.0000181776163
66 50.0000182287613
67 50.0000182299818
68 50.0000182300105
69 50.0000182561466
70 50.0000182882832
71 50.0000182890526
72 50.0000154449835
73 50.0000092857008
74 50.000005926353
75 50.0000057789666
76 50.0000044411991
77 50.0000021446876
78 50.0000004497051
79 49.9999988042437
80 49.9999990787937
81 49.9999997492987
82 49.9999996964862
83 50.0000000198233
84 49.9999998555104
85 50.0000000718364
86 49.9999999039928
87 50.0000000740429
88 49.9999999247293
89 50.0000000659966
90 49.999999937525
91 50.0000000568143
92 49.9999999472548
93 50.0000000484551
94 49.9999999552556
95 50.0000000412183
96 49.9999999619904
97 50.0000000350419
98 49.9999999677002
99 50.0000000297823
};
\addplot [thick, red]
table {%
0 25
100 25
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={time step \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,50,100},
xticklabels={
	\(\displaystyle {\ensuremath{-}20}\),
	\(\displaystyle {0}\),
	\(\displaystyle {50}\),
	\(\displaystyle {100}\),
},
y grid style={darkgray178},
ylabel style={rotate=-90},
ylabel={\(x_2^{(i)} (m/s)\)},
ymajorgrids,
ymin=2.24927489669162, ymax=39.9872355663844,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
}
]
\addplot [thick, firebrick166640]
table {%
0 21
1 18.9753707903943
2 18.6557384154246
3 18.343488693312
4 18.0698538586324
5 17.7810291404086
6 17.4952143939291
7 17.2123697223423
8 16.9319155690657
9 16.6573460941971
10 16.3884452436168
11 16.1250071656775
12 15.8668356112791
13 15.6137433757184
14 16.9331400822923
15 16.6585451215436
16 18.9811684688205
17 18.661401040513
18 18.3490216036656
19 18.0437398491752
20 17.7452802298898
21 17.4533810290276
22 17.1677934982065
23 16.8882810590854
24 17.4960891397505
25 17.21236976103
26 16.931915606935
27 16.6573461312783
28 18.980059768579
29 19.9663686737628
30 19.9649390822116
31 19.964941485202
32 19.9649414811636
33 19.9649414811704
34 19.9649414811704
35 19.9649414811704
36 19.9649414811704
37 19.9649414811704
38 19.9649414811704
39 19.9649414811704
40 19.9649414811704
41 19.9649414811704
42 19.9649414811704
43 19.9649414811704
44 19.9649414811704
45 19.9649414811704
46 19.9649414811704
47 19.9649414811704
48 19.9649414811704
49 19.9649414811704
50 19.9649414811704
51 19.9649414811704
52 19.9649414811704
53 19.9649414811704
54 19.9649414811704
55 19.9649414811704
56 19.9649414811704
57 19.9649414811704
58 19.9649414811273
59 19.9649414811704
60 19.9649414811704
61 19.9649414811273
62 19.9649414811273
63 19.9649414811704
64 19.9649414811704
65 19.9649414811704
66 21.5560973202909
67 23.1539988988617
68 24.6783899793265
69 25.6436071922477
70 26.5783889865798
71 27.4826326843681
72 28.3563427871313
73 28.6868605534741
74 26.8292814748944
75 26.5685329402566
76 26.0372901481372
77 24.0861346154782
78 22.1931855607733
79 20.5044776924334
80 20.3972125973504
81 19.8784286597659
82 19.8371975018033
83 20.0164643948963
84 19.9198701324684
85 20.0422952207153
86 19.9456595412539
87 20.0426341092347
88 19.9570689723705
89 20.0378144107317
90 19.9642822959076
91 20.0325111794416
92 19.9698258877194
93 20.0277188167585
94 19.974398581348
95 20.0235784783872
96 19.9782520421373
97 20.0200437642722
98 19.981519271628
99 20.0170359235069
};
\addplot [thick, slategray122104166]
table {%
0 22
1 19.9605492175173
2 18.6545759870322
3 18.3423528880626
4 18.0698544612655
5 17.781029140202
6 17.4952143939291
7 17.2123697223423
8 16.9319155690657
9 16.6573460941971
10 16.3884452436168
11 16.1250071656775
12 15.8668356112791
13 15.6137433757184
14 16.9331400822924
15 16.6585451215436
16 18.9811684688205
17 18.661401040513
18 18.3490216036656
19 18.0437398491752
20 17.7452802298898
21 17.4533810290276
22 17.1677934982066
23 16.8882810590854
24 17.4960891397505
25 17.21236976103
26 16.931915606935
27 16.6573461312783
28 18.9800597685791
29 19.9663686737628
30 19.9649390822116
31 19.9649414852024
32 19.9649414811636
33 19.9649414811704
34 19.9649414811704
35 19.9649414811273
36 19.9649414811278
37 19.9649414811273
38 19.9649414811278
39 19.9649414811709
40 19.9649414811708
41 19.9649414811708
42 19.9649414811704
43 19.9649414811704
44 19.9649414811272
45 19.9649414811709
46 19.9649414811708
47 19.9649414811708
48 19.9649414811277
49 19.9649414811273
50 19.9649414811704
51 19.9649414811708
52 19.9649414811704
53 21.6050776999178
54 23.2016307689801
55 24.7222990660211
56 25.6861559516308
57 26.6195704290074
58 27.5224447681818
59 28.3947881133132
60 29.2367094760187
61 30.0484104373773
62 30.8301776695904
63 31.5823753794343
64 32.3054377658681
65 32.4956110790235
66 32.5019564723115
67 32.5021081826096
68 32.5021118095762
69 32.5021118962863
70 32.5021118983591
71 32.5021118984087
72 31.7574840898121
73 31.647770587276
74 30.9364450749024
75 29.1376108610391
76 27.1743930906198
77 25.2359322018279
78 23.3092352797273
79 21.2622900926416
80 19.9694506044887
81 19.3215311819721
82 19.7198071461824
83 19.8181788477137
84 19.9536852418105
85 19.9387065420858
86 20.0059533213406
87 19.9699373722177
88 20.0157679202052
89 19.9796562924055
90 20.0159314256386
91 19.9839405849518
92 20.0141378206815
93 19.9866421892425
94 20.0121567611252
95 19.9887161926153
96 20.0103651684257
97 19.9904263720198
98 20.0088170253578
99 19.9918674165602
};
\addplot [thick, darkolivegreen7012033]
table {%
0 10
1 12.5293000115866
2 14.9085922752458
3 16.9330537745037
4 18.070133613703
5 17.7810290444741
6 17.4952143939433
7 17.2123697223423
8 16.9319155690657
9 16.6573460941971
10 16.3884452436168
11 16.1250071656775
12 15.8668356112791
13 15.6137433757184
14 16.9331400822924
15 16.6585451215436
16 18.9811684688205
17 18.661401040513
18 18.3490216036656
19 18.0437398491752
20 17.7452802298898
21 17.4533810290276
22 17.1677934982065
23 16.8882810590854
24 17.4960891397505
25 17.21236976103
26 16.932465264738
27 17.3469936870564
28 19.0499637235045
29 20.7130029006137
30 22.3336632525192
31 23.9069815629119
32 24.8957204690112
33 25.8541820885478
34 26.7821758357406
35 27.6796234593802
36 28.5465523642694
37 29.3830885443459
38 30.1894492447852
39 30.96593546258
40 31.7129243860519
41 32.4306915991042
42 32.4975548612195
43 32.5020029477028
44 32.5021092937123
45 32.5021118361423
46 32.5021118969212
47 32.5021118983743
48 32.5021118984156
49 32.5021118984166
50 32.50211189841
51 32.5021118984176
52 32.5021118984097
53 32.5021118984164
54 32.50211189841
55 32.5021118984099
56 32.5021118984099
57 32.5021118984099
58 32.5021118984099
59 32.5021118984099
60 32.5021118984099
61 32.4919722908861
62 32.4991372789772
63 32.5020407816305
64 32.5021101982154
65 32.5021118577631
66 32.5021118974381
67 32.5021118983868
68 32.5021118984093
69 32.5021118984098
70 32.5021118984099
71 32.5021118984099
72 32.7837282200018
73 32.0284144987314
74 31.3023582606231
75 29.3618137628622
76 27.4010484810731
77 25.4167177541203
78 23.4845702367816
79 21.6086449514918
80 19.6177656914224
81 19.2829216278415
82 19.5790655457897
83 19.8622327384748
84 19.8714407468771
85 19.9942855419167
86 19.9448792148463
87 20.0214580762475
88 19.9659471042228
89 20.0244553258179
90 19.9740824168091
91 20.0222536483308
92 19.9786876625037
93 20.0192601954952
94 19.9820559447064
95 20.016450897987
96 19.9847896334336
97 20.0140006573425
98 19.9870824650418
99 20.011903438461
};
\addplot [thick, chocolate213940]
table {%
0 16
1 15.7442979901619
2 15.4935881953216
3 17.8682712662876
4 18.0700529056217
5 17.7810290721546
6 17.4952143939392
7 17.2123697223423
8 16.9319155690657
9 16.6573460941971
10 16.3884452436168
11 16.1250071656775
12 15.8668356112791
13 15.6137433757184
14 17.0213525600536
15 18.7315579560011
16 20.4023298606964
17 22.0311605916191
18 23.2311192574262
19 24.7494815301537
20 25.7124951306175
21 26.6450621056019
22 27.5470877848771
23 28.4185841828368
24 29.2596629818753
25 30.0705282283576
26 30.85146885033
27 31.6028511003141
28 32.3251110146769
29 33.0078311868394
30 33.2714389720578
31 33.5242910842592
32 33.0191249914444
33 32.2539242212955
34 31.3574993845523
35 30.5225209848737
36 29.8537283245655
37 30.0399494795656
38 30.4727011088456
39 31.1273194441793
40 31.7667811478767
41 32.4765560653481
42 32.5015007764605
43 32.5020972881349
44 32.5021115491197
45 32.5021118900595
46 32.5021118982102
47 32.5021118984051
48 32.5021118984098
49 32.5021118984099
50 32.5021118984125
51 32.5021118984126
52 32.5021118984099
53 32.5021118984164
54 32.50211189841
55 32.5021118984099
56 32.5021118984099
57 32.5021118984099
58 32.5021118984164
59 32.50211189841
60 32.5021118984099
61 32.5020911473906
62 32.5021058107923
63 32.5021117528723
64 32.5021157360384
65 32.5021119901566
66 32.5021119006033
67 32.5021118984624
68 32.5021118984125
69 32.502111956059
70 32.5021118997881
71 32.5021118984494
72 32.7861176984214
73 32.0302278964134
74 31.3041010698097
75 29.3619711301431
76 27.4013166940331
77 25.4169906110125
78 23.4848348375525
79 21.6089021599428
80 19.6176084032645
81 19.2829505627829
82 19.5789824837857
83 19.8622818948992
84 19.8713821184906
85 19.9943331156375
86 19.9448322122883
87 20.0214998777358
88 19.9659078249743
89 20.0244911756794
90 19.974049191853
91 20.0222841928424
92 19.9786594625645
93 20.0192861726856
94 19.9820319869761
95 20.0164729797047
96 19.9847692743485
97 20.0140194251153
98 19.9870651627817
99 20.011919389017
};
\addplot [thick, palevioletred204121167]
table {%
0 26
1 26.9232621174624
2 27.8159756143984
3 28.6781836457022
4 29.5100268332649
5 30.3117358956994
6 31.0836241333818
7 31.826079866942
8 32.4853316039328
9 32.5017106626276
10 32.5021023059664
11 32.5021116690818
12 32.5021118929273
13 32.5021118982788
14 32.5021118984068
15 32.5021118984096
16 32.5021118984103
17 32.7861239714991
18 33.0587142209766
19 33.3202522826204
20 33.5650449334957
21 32.5272560386925
22 30.7526307178503
23 30.1104449645542
24 30.0211253737069
25 30.4729995977821
26 31.0086348102739
27 31.7084640808994
28 32.348564635008
29 33.0295923450016
30 33.2857476282206
31 33.5276934530216
32 33.0215506175762
33 32.2562525816654
34 31.3579517269439
35 30.5229353034311
36 29.854136153436
37 30.0399591815944
38 30.4728683890847
39 31.127256049157
40 31.7668769839794
41 32.4764910850585
42 32.501499222179
43 32.5020972509763
44 32.5021115482314
45 32.5021118900381
46 32.5021118982097
47 32.5021118984044
48 32.5021118984097
49 32.5021118984099
50 32.5021118984094
51 32.50211189841
52 32.5021118984096
53 32.5021118984098
54 32.5021118984099
55 32.5021118984087
56 32.5021118984099
57 32.5021118984099
58 32.5021118984099
59 32.5021118984099
60 32.5021118984094
61 32.5021118984099
62 32.5021118984099
63 32.5021118984099
64 32.5021118984099
65 32.5021118984099
66 32.50211189841
67 32.5021118984091
68 32.5021118984099
69 32.5021118984099
70 32.5021118984099
71 32.5021118984099
72 32.7861239714334
73 32.0302339196205
74 31.3041012166671
75 29.3619712782328
76 27.4013194692848
77 25.4169923298684
78 23.4848365043989
79 21.6089037802211
80 19.6176058326056
81 19.2829521958597
82 19.5789806207332
83 19.8622834380524
84 19.8713806114582
85 19.9943344637904
86 19.9448309495005
87 20.0215010321704
88 19.9659067560059
89 20.0244921588573
90 19.9740482843643
91 20.0222850289099
92 19.9786586915463
93 20.0192868833556
94 19.98203133176
95 20.016473583715
96 19.9847687175046
97 20.0140199384591
98 19.9870646895354
99 20.0119198252973
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
18 20
19 20
20 20
21 20
22 20
23 20
24 20
25 20
26 20
27 20
28 20
29 20
30 20
31 20
32 20
33 20
34 20
35 20
36 20
37 20
38 20
39 20
40 20
41 20
42 20
43 20
44 20
45 20
46 20
47 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
55 20
56 20
57 20
58 20
59 20
60 20
61 20
62 20
63 20
64 20
65 20
66 20
67 20
68 20
69 20
70 20
71 20
72 20
73 20
74 20
75 20
76 20
77 20
78 20
79 20
80 20
81 20
82 20
83 20
84 20
85 20
86 20
87 20
88 20
89 20
90 20
91 20
92 20
93 20
94 20
95 20
96 20
97 20
98 20
99 20
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/norm_comp/2_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{0.85*\axisdefaultwidth}
\newcommand{\myH}{0.85*\axisdefaultheight}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.1cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,50,100},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=1732.35, ymax=5134.65,
ytick style={color=black},
ytick={0,2000,4000,6000},
yticklabels={}
]
\addplot [thick, firebrick166640, forget plot]
table {%
0 3000
1 3020.08471796911
2 3038.15709889395
3 3054.24102182253
4 3068.35438244934
5 3080.50992076621
6 3090.71644567883
7 3098.977983302
8 3105.29394432815
9 3109.97084260399
10 3113.94664025366
11 3117.9122636969
12 3122.99783212474
13 3130.6111736079
14 3140.71442252454
15 3153.20364671304
16 3168.13833471932
17 3185.45809460658
18 3204.81700021113
19 3225.8311849117
20 3248.45786531745
21 3271.65495878326
22 3294.76268107116
23 3318.26168654021
24 3342.04744415395
25 3366.26194480026
26 3390.87041170388
27 3415.89055459792
28 3441.30858103828
29 3467.07742746989
30 3492.86475806511
31 3518.16186014367
32 3542.34681907064
33 3566.1367876139
34 3590.1477932295
35 3613.75324273294
36 3637.32060992031
37 3660.81226390165
38 3684.32475609915
39 3707.82308471356
40 3731.34205703779
41 3754.86454296906
42 3778.40345062337
43 3801.95092750381
44 3825.51172903936
45 3849.08222240423
46 3872.66402759524
47 3896.25535644853
48 3919.85660669793
49 3943.46679177312
50 3967.08583879918
51 3990.71311722476
52 4014.34838350869
53 4037.84065139439
54 4061.28379164693
55 4084.85917575852
56 4108.3659981797
57 4131.72771760934
58 4154.82720897616
59 4177.57087756432
60 4199.92903846528
61 4221.91364434525
62 4243.52721508973
63 4264.76311253578
64 4285.60021713209
65 4306.03414194526
66 4326.05746227537
67 4345.65630445818
68 4364.84136236577
69 4383.69891533104
70 4402.47221674241
71 4421.46716876739
72 4440.81819280303
73 4460.44477280528
74 4480.22768209313
75 4500.10284307782
76 4520.03521516157
77 4540.00072712077
78 4559.98286433681
79 4579.97408501696
80 4599.96969570077
81 4619.96754711483
82 4639.96651456363
83 4659.96599751525
84 4679.96576352694
85 4699.9656390912
86 4719.96558850105
87 4739.96555801192
88 4759.96554793204
89 4779.96554015683
90 4799.96553850009
91 4819.96553638338
92 4839.9655362734
93 4859.96553564494
94 4879.96553572944
95 4899.96553552454
96 4919.96553558831
97 4939.96553551578
98 4959.96553554834
99 4979.96553552109
};
\addplot [thick, slategray122104166, forget plot]
table {%
0 2782
1 2803.07780811608
2 2822.12967023163
3 2839.18207067118
4 2854.25540364105
5 2867.36482463934
6 2878.52149230735
7 2887.73175430818
8 2894.99732082812
9 2900.31518982936
10 2904.43929761614
11 2909.04072552578
12 2915.55460089073
13 2924.5970274718
14 2936.1137671456
15 2950.09132355223
16 2966.47297148304
17 2984.9248805731
18 3005.05410806387
19 3026.81911573588
20 3050.17519259307
21 3074.82425477983
22 3100.43939389195
23 3126.99018379705
24 3154.446092246
25 3182.7765882296
26 3211.95124235979
27 3241.939819975
28 3272.71236678086
29 3304.2392869406
30 3335.93620432942
31 3366.56261632498
32 3395.40199219541
33 3423.14251067542
34 3450.58469121286
35 3477.6667857974
36 3504.59764036358
37 3531.5301940533
38 3558.46845191439
39 3585.43121402711
40 3612.41691914519
41 3639.43007262044
42 3666.46834888835
43 3693.53257149406
44 3720.62086277435
45 3747.73286017044
46 3774.86712859091
47 3802.02292852074
48 3829.19910834977
49 3856.39483770112
50 3883.60914141209
51 3910.84120151796
52 3938.09016248452
53 3965.30031417113
54 3992.48001488306
55 4019.71815414143
56 4046.84614059127
57 4073.6138965325
58 4099.83513533374
59 4125.32214877346
60 4150.03025841412
61 4173.96175086623
62 4197.16413098
63 4219.6186059719
64 4241.27440477971
65 4262.13792530928
66 4282.17443495328
67 4301.37424057483
68 4319.74832252552
69 4337.45486086162
70 4354.96705704094
71 4372.9478262271
72 4391.66822722548
73 4410.92823928347
74 4430.49805763073
75 4450.24979378278
76 4470.11639232902
77 4490.04812973954
78 4510.01255106295
79 4529.99534787365
80 4549.98641856888
81 4569.98229287838
82 4589.98010976003
83 4609.97915651399
84 4629.97862634124
85 4649.97841463593
86 4669.97828468957
87 4689.97824036468
88 4709.97820765874
89 4729.97819940212
90 4749.97819077794
91 4769.97818967926
92 4789.97818724809
93 4809.97818731825
94 4829.97818657551
95 4849.97818672093
96 4869.97818647486
97 4889.97818655999
98 4909.97818647266
99 4929.9781865129
};
\addplot [thick, darkolivegreen7012033, forget plot]
table {%
0 2456
1 2467.14109285357
2 2480.77419347345
3 2496.59709992936
4 2514.30374871487
5 2533.70508012907
6 2554.76063537757
7 2577.42757471297
8 2601.41603422491
9 2625.08956152623
10 2646.79264200726
11 2666.59848037089
12 2685.62795067147
13 2705.3060375418
14 2726.11745668592
15 2748.36222904577
16 2771.83195712696
17 2796.16915972762
18 2821.48202243406
19 2847.74017609248
20 2874.91311008855
21 2902.97028182923
22 2931.88121936814
23 2961.61561683761
24 2992.14342246425
25 3023.24361695867
26 3054.81870560101
27 3087.00362423963
28 3119.58793351536
29 3152.41374370024
30 3185.29915917512
31 3217.95359621177
32 3249.79785987156
33 3280.76391967804
34 3311.41654961215
35 3341.7311480521
36 3371.99342256942
37 3402.31257344136
38 3432.67523868521
39 3463.08765775716
40 3493.54465182894
41 3524.04559556338
42 3554.58779730758
43 3585.16967638556
44 3615.78922434937
45 3646.44478726745
46 3677.13464578817
47 3707.85723897332
48 3738.61103109748
49 3769.39458358065
50 3800.20650671467
51 3831.0454841208
52 3861.91025301355
53 3892.77885621228
54 3923.64898361074
55 3954.56429954157
56 3985.31774307694
57 4015.53043578996
58 4044.88761525215
59 4073.11904627696
60 4100.18289963938
61 4126.1130607762
62 4150.89443715239
63 4174.53995686747
64 4197.02041187955
65 4218.27706965246
66 4238.32202187716
67 4257.11476924359
68 4274.70325536494
69 4291.23773820579
70 4307.40659830461
71 4324.36138951005
72 4342.49314170783
73 4361.39413129295
74 4380.76318161194
75 4400.38968618624
76 4420.19827836645
77 4440.09430726073
78 4460.04387803444
79 4480.01711758994
80 4500.00466830627
81 4519.99801767351
82 4539.99506336146
83 4559.99343234257
84 4579.99275382236
85 4599.99235321664
86 4619.99220328285
87 4639.99210338823
88 4659.99207224565
89 4679.99204657673
90 4699.99204088705
91 4719.99203397781
92 4739.99203327731
93 4759.99203129934
94 4779.99203138321
95 4799.99203077539
96 4819.99203089241
97 4839.99203069204
98 4859.99203075781
99 4879.99203068764
};
\addplot [thick, chocolate213940, forget plot]
table {%
0 2217
1 2232.11012429533
2 2245.25608062308
3 2258.43656288097
4 2273.99470243985
5 2291.92065307442
6 2311.84902482383
7 2333.41833000685
8 2356.58473872065
9 2381.05350254032
10 2406.49389791655
11 2432.87553032379
12 2460.1678787235
13 2488.34040415738
14 2517.36265143244
15 2547.20434357672
16 2577.41814867141
17 2607.90391538504
18 2638.53542050709
19 2669.17910191189
20 2700.57228622338
21 2732.42356488582
22 2764.58802774276
23 2797.32838455528
24 2830.53384860364
25 2863.99486104614
26 2897.7009368563
27 2931.64194874271
28 2965.80812134732
29 3000.19002491169
30 3034.77856848403
31 3069.56499273548
32 3104.08549635902
33 3138.25807781346
34 3172.17390169217
35 3205.70168726531
36 3239.33972645554
37 3273.05530739134
38 3306.85236230965
39 3340.71898926152
40 3374.65010688251
41 3408.64118096015
42 3442.68871454823
43 3476.7897820507
44 3510.94168242773
45 3545.14200555616
46 3579.38844053966
47 3613.67884414638
48 3648.0111553303
49 3682.38343003609
50 3716.79380368245
51 3751.24050537569
52 3785.72184056651
53 3820.230386408
54 3854.76652672746
55 3889.35683717466
56 3923.77109526638
57 3957.47584732941
58 3989.98623133556
59 4020.95384416005
60 4050.35999179469
61 4078.28777162044
62 4104.66231923877
63 4129.47014755417
64 4152.76651507575
65 4174.45537118393
66 4194.46894058288
67 4212.87200222024
68 4229.67402404115
69 4244.99414270254
70 4259.77912236043
71 4275.6709828733
72 4293.21560091798
73 4311.84232242081
74 4330.9904558868
75 4350.52206664939
76 4370.26719218188
77 4390.13737197249
78 4410.06954596815
79 4430.03642339872
80 4450.01926119902
81 4470.01116357175
82 4490.00691702853
83 4510.00499098505
84 4530.00394746016
85 4550.00349997867
86 4570.00324244146
87 4590.00314133769
88 4610.00307682995
89 4630.00305495793
90 4650.00303836863
91 4670.00303401347
92 4690.00302957677
93 4710.00302886822
94 4730.00302761859
95 4750.00302757691
96 4770.00302720278
97 4790.00302724228
98 4810.00302712291
99 4830.00302715163
};
\addplot [thick, palevioletred204121167, forget plot]
table {%
0 1887
1 1913.41798731581
2 1940.74549051831
3 1968.95197206753
4 1998.00698203771
5 2027.88025228393
6 2058.54178316517
7 2089.96192272325
8 2122.0870704391
9 2154.57982761286
10 2187.21030862123
11 2220.11964707671
12 2253.29658728349
13 2286.73024141646
14 2320.4100851031
15 2354.32595230322
16 2388.46802957002
17 2422.82684977075
18 2457.39328534054
19 2492.15854113797
20 2527.11414696627
21 2562.25194981872
22 2597.56410590327
23 2633.04307249629
24 2668.68159967062
25 2704.47272193979
26 2740.40974985665
27 2776.48626160006
28 2812.69609458004
29 2849.03333708892
30 2885.49232002287
31 2922.06760869541
32 2958.75399476129
33 2995.54648826747
34 3032.44030984495
35 3069.43088305381
36 3106.5138268918
37 3143.68494847429
38 3180.94023589275
39 3218.27585125713
40 3255.6881239262
41 3293.17354392871
42 3330.72875557727
43 3368.35055127592
44 3406.03586552132
45 3443.78176909709
46 3481.5854634598
47 3519.44427531489
48 3557.35565137999
49 3595.31715333291
50 3633.32645294108
51 3671.38132736893
52 3709.4796546595
53 3747.61940938625
54 3785.79865847075
55 3824.01555716222
56 3862.26834517466
57 3899.67170078229
58 3935.16097968796
59 3968.76420103465
60 4000.55003134677
61 4030.48238523145
62 4058.45974859035
63 4084.46576310998
64 4108.52139709719
65 4130.59891716315
66 4150.637239357
67 4168.66383084696
68 4184.70244998241
69 4198.77087643805
70 4212.09500642208
71 4226.90283023754
72 4243.88459298022
73 4262.2188562142
74 4281.18915238416
75 4300.62702311309
76 4320.32527852172
77 4340.16890548299
78 4360.08924844544
79 4380.04885530034
80 4400.02882657066
81 4420.01873995907
82 4440.0138326119
83 4460.01135321151
84 4480.01016924656
85 4500.00956329367
86 4520.0092807783
87 4540.00913254631
88 4560.00906583733
89 4580.00902933183
90 4600.0090137925
91 4620.00900468597
92 4640.00900114336
93 4660.00899882527
94 4680.00899804821
95 4700.00899744062
96 4720.00899728282
97 4740.00899711716
98 4760.00899709059
99 4780.00899704313
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 3000
1 3020
2 3040
3 3060
4 3080
5 3100
6 3120
7 3140
8 3160
9 3180
10 3200
11 3220
12 3240
13 3260
14 3280
15 3300
16 3320
17 3340
18 3360
19 3380
20 3400
21 3420
22 3440
23 3460
24 3480
25 3500
26 3520
27 3540
28 3560
29 3580
30 3600
31 3620
32 3640
33 3660
34 3680
35 3700
36 3720
37 3740
38 3760
39 3780
40 3800
41 3820
42 3840
43 3860
44 3880
45 3900
46 3920
47 3940
48 3960
49 3980
50 4000
51 4020
52 4040
53 4060
54 4080
55 4100
56 4120
57 4140
58 4160
59 4180
60 4200
61 4220
62 4240
63 4260
64 4280
65 4300
66 4320
67 4340
68 4360
69 4380
70 4400
71 4420
72 4440
73 4460
74 4480
75 4500
76 4520
77 4540
78 4560
79 4580
80 4600
81 4620
82 4640
83 4660
84 4680
85 4700
86 4720
87 4740
88 4760
89 4780
90 4800
91 4820
92 4840
93 4860
94 4880
95 4900
96 4920
97 4940
98 4960
99 4980
};
% \addlegendentry{reference}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,50,100},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=9.12075146290863, ymax=358.464219278919,
ytick style={color=black},
ytick={0,100,200,300,400},
yticklabels={}
]
\addplot [thick, steelblue52138189]
table {%
0 218
1 217.006909853032
2 216.027428662327
3 215.058951151349
4 214.098978808286
5 213.145096126868
6 212.194953371481
7 211.246228993824
8 210.296623500033
9 209.65565277463
10 209.507342637521
11 208.871538171121
12 207.44323123401
13 206.014146136103
14 204.600655378938
15 203.112323160809
16 201.665363236279
17 200.533214033486
18 199.762892147265
19 199.012069175823
20 198.282672724374
21 196.830704003429
22 194.323287179212
23 191.271502743162
24 187.601351907956
25 183.485356570658
26 178.919169344091
27 173.950734622919
28 168.596214257427
29 162.838140529296
30 156.928553735697
31 151.599243818694
32 146.944826875225
33 142.994276938477
34 139.563102016643
35 136.08645693554
36 132.722969556739
37 129.282069848347
38 125.856304184753
39 122.391870686449
40 118.925137892596
41 115.434470348622
42 111.935101735023
43 108.41835600975
44 104.890866265014
45 101.34936223379
46 97.796899004336
47 94.2324279277836
48 90.6574983481655
49 87.0719540719911
50 83.4766973870842
51 79.8719157067976
52 76.2582210241708
53 72.5403372232613
54 68.8037767638643
55 65.1410216170966
56 61.5198575884287
57 58.1138210768358
58 54.9920736424247
59 52.2487287908589
60 49.8987800511613
61 47.951893479024
62 46.3630841097365
63 45.1445065638782
64 44.3258123523765
65 43.8962166359825
66 43.883027322091
67 44.2820638833546
68 45.0930398402497
69 46.2440544694146
70 47.5051597014626
71 48.5193425402849
72 49.1499655775533
73 49.5165335218126
74 49.7296244623967
75 49.8530492950358
76 49.918822832552
77 49.952597381227
78 49.9703132738641
79 49.978737143304
80 49.9832771318916
81 49.9852542364524
82 49.9864048036025
83 49.986841001255
84 49.9871371856907
85 49.9872244552698
86 49.9873038114811
87 49.9873176472411
88 49.9873402732946
89 49.9873407547075
90 49.987347722149
91 49.9873467041234
92 49.9873490253121
93 49.9873483266829
94 49.9873491539338
95 49.9873488036083
96 49.9873491134495
97 49.9873489557976
98 49.9873490756781
99 49.9873490081927
};
\addplot [thick, red]
table {%
0 25
100 25
};
\addplot [thick, firebrick166640]
table {%
0 326
1 335.93671526251
2 341.355476758174
3 342.584970741827
4 339.951654926177
5 333.659744510268
6 323.760856929777
7 310.304179595213
8 293.581286603205
9 275.225628303134
10 257.646655608878
11 242.442245154889
12 229.926650219262
13 219.290989929993
14 209.996310459678
15 201.729094506464
16 194.641014356078
17 188.75572084548
18 183.572085629803
19 179.078939643401
20 175.262082504528
21 171.8539729506
22 168.558174523813
23 165.37456695944
24 162.302669781747
25 159.532971270924
26 157.132536758783
27 154.936195735372
28 153.124433265501
29 151.825543240357
30 150.6370451543
31 148.609020113206
32 145.604132323856
33 142.378590997383
34 139.168141600706
35 135.935637745302
36 132.604217794154
37 129.217620611939
38 125.793213229182
39 122.343556269952
40 118.872267316252
41 115.384477057054
42 111.880551580764
43 108.362895108503
44 104.831638424983
45 101.288072902986
46 97.7324828027408
47 94.1656895474175
48 90.5880772522819
49 87.0002541204776
50 83.4026346974165
51 79.795717397164
52 76.1799094709727
53 72.5214579588414
54 68.8310312723202
55 65.1538545998615
56 61.5283975143284
57 58.0834607425368
58 54.9475200815932
59 52.2031024964967
60 49.8473587747412
61 47.8486900900243
62 46.2696938276067
63 45.0786491044282
64 44.253992900165
65 43.8608556568233
66 43.8524130761189
67 44.2594713312365
68 45.0450671605813
69 46.2171226558312
70 47.5604587363341
71 48.5864367170461
72 49.1750855176488
73 49.5341079905165
74 49.7348760187933
75 49.8601075965453
76 49.9181139625643
77 49.9538224788066
78 49.9686730285039
79 49.9782302837066
80 49.9817502626092
81 49.9842752048644
82 49.9850463985686
83 49.9857241714208
84 49.9858725188869
85 49.986061419283
86 49.9860814067106
87 49.9861369764503
88 49.9861354130926
89 49.986152825385
90 49.9861498908867
91 49.9861557014501
92 49.986153970779
93 49.986156018912
94 49.9861551922977
95 49.9861559455458
96 49.9861555824473
97 49.9861558679413
98 49.986155714857
99 49.9861558252614
};
\addplot [thick, red]
table {%
0 25
100 25
};
\addplot [thick, slategray122104166]
table {%
0 239
1 235.030968558238
2 235.51811285037
3 238.160537048389
4 240.309046275022
5 241.784427054654
6 242.911610553748
7 244.009244706117
8 244.831295504262
9 244.036058985907
10 240.298744090713
11 233.722950047106
12 225.460071947964
13 216.965633384427
14 208.754805253482
15 201.157885469051
16 194.413808455547
17 188.265244342572
18 182.94660192697
19 178.561074180585
20 174.340823865166
21 170.546716943412
22 167.293191625381
23 164.287232282325
24 161.60957386061
25 159.248755912536
26 157.117768744707
27 155.361675496918
28 153.779812168033
29 152.223718788553
30 150.520590691089
31 148.388603476295
32 145.712363512538
33 142.505841864587
34 139.242647919985
35 136.029460786784
36 132.65369611388
37 129.25726605002
38 125.822876375562
39 122.368668495638
40 118.894544946425
41 115.40441460323
42 111.899082759356
43 108.379894334859
44 104.84754192164
45 101.302781711289
46 97.7462052485089
47 94.1783948269463
48 90.5998757671814
49 87.0111535445576
50 83.4127030322215
51 79.8049787451041
52 76.1884124470353
53 72.5484698042883
54 68.8824568832883
55 65.2074623669091
56 61.5466478105591
57 58.0545884605558
58 54.9013839165873
59 52.1652021169143
60 49.8229078446943
61 47.8252891557586
62 46.2321179136234
63 45.0698093133069
64 44.2538968038016
65 43.8216984685278
66 43.8530812942763
67 44.242767023351
68 45.0292313237915
69 46.2435955032561
70 47.6274759441803
71 48.6904066367542
72 49.2775407898444
73 49.5518088721446
74 49.7727257251381
75 49.8676195368416
76 49.9310861845725
77 49.9569352882427
78 49.9743320662892
79 49.9806941912238
80 49.9854071072514
81 49.9868541017622
82 49.9881463329275
83 49.9884413575201
84 49.988806362202
85 49.9888532379782
86 49.9889608413923
87 49.988962050541
88 49.9889954156979
89 49.9889916188031
90 49.9890025184277
91 49.9889999643437
92 49.9890037005434
93 49.9890024311262
94 49.9890037646273
95 49.9890031984787
96 49.9890036896286
97 49.989003449763
98 49.9890036348979
99 49.989003536014
};
\addplot [thick, red]
table {%
0 25
100 25
};
\addplot [thick, darkolivegreen7012033]
table {%
0 330
1 318.692136979518
2 304.510590104775
3 289.484590813441
4 275.987720402142
5 264.040400790482
6 253.307241658651
7 243.456407283595
8 234.497668281548
9 226.473674927457
10 219.283589295318
11 212.755883247078
12 206.871291440013
13 201.610162740915
14 196.952566329343
15 192.878391273501
16 188.950119101398
17 185.077065614298
18 181.142135166556
19 177.02056077392
20 173.458139257113
21 170.171615067095
22 167.023921839492
23 164.285312058993
24 161.85224893302
25 159.522139106347
26 157.29118699965
27 155.155687142655
28 153.112026767289
29 151.156687822763
30 149.286248461158
31 147.497384040072
32 145.331501597732
33 142.711589545985
34 139.733591847216
35 136.270804211505
36 132.825899563742
37 129.370358917054
38 125.9121264169
39 122.443138004386
40 118.961982956313
41 115.467637031447
42 111.959958970956
43 108.439230774778
44 104.905816906404
45 101.360236459074
46 97.8029770798557
47 94.2345688314836
48 90.65550395031
49 87.0662767031799
50 83.4673507413772
51 79.85917800676
52 76.2421859070073
53 72.6109770217454
54 68.9678682567028
55 65.3412800124352
56 61.5027500917217
57 57.8041465471142
58 54.8252516475932
59 52.1896431253949
60 49.8099604479212
61 47.8053863889986
62 46.202570648416
63 45.0043844441884
64 44.2451179785603
65 43.8564540207763
66 43.8317012258785
67 44.208171373275
68 44.971574058738
69 46.2232662644819
70 47.6841159383494
71 48.7681526357619
72 49.3310079377643
73 49.6234662066072
74 49.8013035026397
75 49.8950435363004
76 49.9419136601546
77 49.9684664895021
78 49.9802975227112
79 49.9875680983851
80 49.990434628352
81 49.9924236126735
82 49.9930844166329
83 49.9936377735412
84 49.993778213593
85 49.9939366849985
86 49.9939616631573
87 49.9940087913774
88 49.9940109926229
89 49.9940256261007
90 49.99402457613
91 49.9940293275022
92 49.9940284334089
93 49.9940300429507
94 49.9940295703791
95 49.9940301362913
96 49.9940299199625
97 49.9940301251227
98 49.9940300323196
99 49.994030108498
};
\addplot [thick, red]
table {%
0 25
100 25
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={time step \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,50,100},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
},
y grid style={darkgray178},
ymajorgrids,
ymin=2.24927489669162, ymax=39.9872355663844,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={}
]
\addplot [thick, firebrick166640]
table {%
0 21
1 18.9753707904568
2 16.9770126464137
3 14.9996647133402
4 13.0364555350439
5 11.0843040470929
6 9.13823866067926
7 7.19369771453413
8 5.24599208837344
9 3.98337138740551
10 3.96641814924146
11 3.96463674531402
12 6.47160376128935
13 9.00437782638756
14 11.3525396477865
15 13.8479189867718
16 16.254716650298
17 18.6023159510809
18 20.2761916052391
19 21.9083064100017
20 23.4964468179992
21 22.8347398876601
22 23.4381674411297
23 23.572637857036
24 24.0436660257951
25 24.42120038993
26 24.8350109980411
27 25.2440661606445
28 25.6284023070933
29 25.9386652334473
30 25.6043449053627
31 24.9255245833379
32 23.2889077866683
33 24.3872798547693
34 23.555697566515
35 23.6656616970588
36 23.448404547333
37 23.5439990188586
38 23.4743596442355
39 23.5273383151281
40 23.5088470332687
41 23.5389929549041
42 23.5388044165521
43 23.5579729683522
44 23.5642248677462
45 23.5780799129823
46 23.5863137465766
47 23.5973984129571
48 23.6059119357325
49 23.6153566243168
50 23.6235133027955
51 23.6318351171573
52 23.6394187956726
53 23.3141703575011
54 23.5987027396623
55 23.5471624299104
56 23.4579989886524
57 23.2451854141926
58 22.9231281705883
59 22.5263998158653
60 22.1544440244671
61 21.7789204599617
62 21.4132900969847
63 21.0209958600942
64 20.6142932087056
65 20.2153451202572
66 19.7905749371616
67 19.3664095809464
68 18.9651720493285
69 18.72704879423
70 18.829391574805
71 19.1957072414477
72 19.5393300197069
73 19.7323496597079
74 19.8441966994172
75 19.9126938520785
76 19.9562241706109
77 19.9767695802549
78 19.9886432201061
79 19.9943447561077
80 19.9971450808555
81 19.998707540803
82 19.9992824758848
83 19.9997259424877
84 19.9998145784069
85 19.9999494834516
86 19.9999493206365
87 19.9999939828783
88 19.999984995758
89 20.0000009868904
90 19.9999951389989
91 20.0000012095752
92 19.9999982906233
93 20.0000006816742
94 19.9999993606955
95 20.0000003216214
96 19.99999975123
97 20.0000001410971
98 19.9999999010009
99 20.0000000597181
};
\addplot [thick, slategray122104166]
table {%
0 22
1 19.9605492175182
2 17.9500333062038
3 15.9630668940353
4 13.9926933201889
5 12.0357500997395
6 10.0872191235424
7 8.14253265695985
8 6.19696004451963
9 4.24580311064993
10 3.97739973882347
11 5.37336694407142
12 7.90405103921867
13 10.3933306067297
14 12.8832193636784
15 15.3073082617896
16 17.6857919460487
17 19.3810978078559
18 21.0359651110096
19 22.6480085196535
20 24.2056962249349
21 25.1854114123773
22 26.1347801940428
23 27.053646235706
24 27.9419635888762
25 28.7997898838492
26 29.6272791702318
27 30.4246745190991
28 31.1923004956139
29 31.9305555975592
30 31.4151110800824
31 29.6746852875304
32 27.8306516081412
33 27.6316232097242
34 27.213274908696
35 26.9235641389883
36 26.939665550256
37 26.9239585219358
38 26.9555395453119
39 26.9714909672542
40 27.0028835062894
41 27.0255650145012
42 27.0536380052621
43 27.0770141129677
44 27.1019196187859
45 27.124176163751
46 27.1464645727448
47 27.1670812929606
48 27.1871749109172
49 27.20606683913
50 27.2242573604185
51 27.2414890758272
52 27.2579900623287
53 27.1523424546645
54 27.2127616172937
55 27.2688059527088
56 26.9578103907543
57 26.5380464088102
58 25.8382415438332
59 25.0622741242298
60 24.2796800570984
61 23.5101564490543
62 22.8298317223701
63 21.999981928791
64 21.2389127060812
65 20.4086825911194
66 19.585416552813
67 18.7322617552372
68 17.9396479765773
69 17.4237223742155
70 17.6195441040005
71 18.4189687784361
72 19.0859534420885
73 19.4710486318098
74 19.689555752217
75 19.8271110211286
76 19.9144628948414
77 19.9526759462687
78 19.9786577655963
79 19.987813663181
80 19.9950184639526
81 19.996911656828
82 19.9989140793939
83 19.999207565024
84 19.9997877077527
85 19.9997890060836
86 19.9999682890323
87 19.9999403861528
88 19.9999999083593
89 19.9999818468399
90 20.000002925622
91 19.9999940235806
92 20.0000018659238
93 19.9999978935758
94 20.0000009101337
95 19.9999992185397
96 20.0000004028527
97 19.9999997000201
98 20.0000001704355
99 19.9999998824262
};
\addplot [thick, darkolivegreen7012033]
table {%
0 10
1 12.529300011679
2 14.9085922753179
3 16.9330537745036
4 18.645198895781
5 20.3180469554269
6 21.9490741628558
7 23.5360750868947
8 24.5358695207745
9 22.6299092376125
10 20.5804969304282
11 18.8668213781148
12 19.2266922168289
13 20.2252828294457
14 21.5216175603292
15 23.1204666902256
16 23.889548071935
17 24.8788103116931
18 25.8377996037443
19 26.7663233556807
20 27.664301421472
21 28.531759430725
22 29.368821727525
23 30.1757040364719
24 30.9527059646233
25 31.278134437242
26 31.9332828519688
27 32.4878126655332
28 32.7006570235931
29 32.9766944446615
30 32.775372589312
31 32.5086270950251
32 31.042981042915
33 30.8732517377812
34 30.3864074475205
35 30.2279348671919
36 30.3037186493335
37 30.3377754026841
38 30.3927032494054
39 30.4362123807708
40 30.482073217477
41 30.5237160755029
42 30.5645092781217
43 30.6028396925765
44 30.6397099764001
45 30.6746925094621
46 30.708158937597
47 30.7400103643474
48 30.7704217580112
49 30.7993963550488
50 30.8270380897391
51 30.8533833598933
52 30.878506504477
53 30.8566540391134
54 30.8863841136853
55 30.9502238870291
56 30.5160003259809
57 29.8466267028936
58 28.7662479799771
59 27.5854190031815
60 26.4335404893186
61 25.3215383513654
62 24.1279673482416
63 23.0616482246601
64 21.7767367238037
65 20.6266158455742
66 19.3399480118969
67 18.1291672256332
68 16.9324825188029
69 16.0513809084565
70 16.3114810467135
71 17.7355204379938
72 18.6123878663766
73 19.2509558655464
74 19.5122268814011
75 19.7650388476381
76 19.8613861286515
77 19.9380202076551
78 19.9635711743045
79 19.9849584506673
80 19.9906927426126
81 19.9965693937899
82 19.9976229909916
83 19.9992731746985
84 19.9993800289917
85 19.9998652806386
86 19.9998316252418
87 19.9999831081634
88 19.9999515845075
89 20.0000019015488
90 19.9999851092083
91 20.0000027649636
92 19.9999950991169
93 20.0000015648086
94 19.9999982888664
95 20.0000007294629
96 19.9999993747043
97 20.0000003146759
98 19.999999764062
99 20.0000001307619
};
\addplot [thick, chocolate213940]
table {%
0 16
1 14.0293290338694
2 12.0721797708794
3 14.4765800602781
4 16.8714988973662
5 19.1780035884392
6 20.8378986578138
7 22.4552415805598
8 24.022911684039
9 25.0081612250058
10 25.9631054802228
11 26.8875671865551
12 27.7814806665621
13 28.6448850987975
14 29.4779174137117
15 30.2808049316295
16 30.1329421232741
17 30.9115470124901
18 30.2935779428182
19 31.0661500421033
20 31.7876918939289
21 31.9279698862415
22 32.4493130428108
23 33.0874042650192
24 33.3477739784213
25 33.5974961534426
26 33.8369309684013
27 34.066433061116
28 34.2863509627974
29 34.4970266064739
30 34.6987949067477
31 34.891983403865
32 34.072965908687
33 34.2926100835917
34 33.4617785801306
35 33.6073400587262
36 33.6750374073442
37 33.7644419167379
38 33.8363570968644
39 33.9031043260815
40 33.9648747666926
41 34.0226445088396
42 34.0775244694409
43 34.1294357884106
44 34.1789686114618
45 34.2260532847326
46 34.2709925134401
47 34.3137912424645
48 34.3546247163922
49 34.3935397316839
50 34.4306551278276
51 34.4660342837171
52 34.4997691598547
53 34.5191195438296
54 34.5566458531599
55 34.6308664632613
56 34.1532890318835
57 33.1641960341243
58 31.7220467600799
59 30.0573637566678
60 28.6199215183305
61 27.091627342372
62 25.5077062750464
63 23.9612276405815
64 22.4916181553394
65 20.7165374793651
66 19.1615272404975
67 17.4831348528633
68 15.9753622000516
69 14.5243646995914
70 15.1015516369339
71 16.8514147096997
72 18.3803310251241
73 18.9255354805446
74 19.4180339826551
75 19.6693008000105
76 19.837040269215
77 19.9103494195243
78 19.9586276800068
79 19.9768768520435
80 19.9900629444283
81 19.9941318979271
82 19.9977189046965
83 19.9985043048744
84 19.9995045377508
85 19.9996106746095
86 19.9999021994494
87 19.9998948924853
88 19.9999847020745
89 19.9999701597099
90 19.9999994718314
91 19.9999910062598
92 20.0000010867592
93 19.9999971154024
94 20.0000007320654
95 19.9999990204911
96 20.0000003596431
97 19.9999996514574
98 20.000000158396
99 19.9999998715352
};
\addplot [thick, palevioletred204121167]
table {%
0 26
1 26.9232621174624
2 27.8159756143993
3 28.6781836459523
4 29.5100268335061
5 30.3117358959317
6 31.0836241336066
7 31.8260798672022
8 32.4853316039389
9 32.5017106626271
10 32.7857388042502
11 33.0583446082037
12 33.3198977152708
13 33.5707636887774
14 33.8113032736419
15 34.0418717409215
16 34.262818312992
17 34.4744856644378
18 34.6772094937367
19 34.8713181608664
20 35.0571323862325
21 35.2349650051394
22 35.4051207760892
23 35.5678962349728
24 35.7235795928973
25 35.8724506742345
26 36.0147808903211
27 36.1508332443617
28 36.2808623660429
29 36.4051145706653
30 36.5238279428387
31 36.6372324382676
32 36.7455500039253
33 36.8489947133211
34 36.9477729137867
35 37.0420833866021
36 37.1321175143905
37 37.2180594569725
38 37.3000863330338
39 37.3783684064366
40 37.45306927595
41 37.524346067292
42 37.5923496264963
43 37.65722471372
44 37.7191101967091
45 37.7781392432291
46 37.8344395118524
47 37.8881333405709
48 37.9393379327719
49 37.988165540183
50 38.0347236424445
51 38.0791151230287
52 38.1214384412664
53 38.161787800476
54 38.2002533109114
55 38.2369211502579
56 38.271873717762
57 36.3582745773883
58 34.4427864156988
59 32.5913736438022
60 30.8142482868532
61 28.8678594488013
62 26.9016081650583
63 24.923210213713
64 23.0058491478431
65 20.9532950445289
66 18.9293282751791
67 16.9315092847259
68 14.9545827161765
69 12.9916807964255
70 13.7282059972814
71 16.1192357529366
72 18.0282579091277
73 18.7054213693547
74 19.2914812528761
75 19.615346804938
76 19.7987591798755
77 19.8980134470505
78 19.9474088200035
79 19.9743919882695
80 19.9867338127221
81 19.9937672760459
82 19.9966991068432
83 19.9985163081791
84 19.9991793254767
85 19.9996543050263
86 19.9997940628208
87 19.9999217107913
88 19.999947327072
89 19.9999830905761
90 19.9999861213158
91 19.9999966776572
92 19.9999961904201
93 19.9999994896933
94 19.999998899618
95 19.9999999897096
96 19.9999996634215
97 20.0000000415048
98 19.9999998909175
99 20.000000027229
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
18 20
19 20
20 20
21 20
22 20
23 20
24 20
25 20
26 20
27 20
28 20
29 20
30 20
31 20
32 20
33 20
34 20
35 20
36 20
37 20
38 20
39 20
40 20
41 20
42 20
43 20
44 20
45 20
46 20
47 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
55 20
56 20
57 20
58 20
59 20
60 20
61 20
62 20
63 20
64 20
65 20
66 20
67 20
68 20
69 20
70 20
71 20
72 20
73 20
74 20
75 20
76 20
77 20
78 20
79 20
80 20
81 20
82 20
83 20
84 20
85 20
86 20
87 20
88 20
89 20
90 20
91 20
92 20
93 20
94 20
95 20
96 20
97 20
98 20
99 20
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/seq_no_track.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{0.9*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.2cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-7.5, xmax=80,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175},
xticklabels={},
y grid style={darkgray178},
ylabel style={rotate=-90},
ylabel={\(x^{(i)}_1 (m)\)},
ymajorgrids,
ymin=2395.15, ymax=6967.85,
ytick style={color=black},
ytick={0,2500,5000,7500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {7500}\)
}
]
\addplot [thick, firebrick166640, forget plot]
table {%
0 3000
1 3020.08593160945
2 3038.16059364497
3 3054.2460898098
4 3068.35893182324
5 3080.51084493013
6 3091.69706167627
7 3104.15034163767
8 3118.96656140483
9 3135.98653869516
10 3154.90145963288
11 3175.35206026644
12 3197.04154385921
13 3219.02234956562
14 3240.55486846548
15 3261.49058698674
16 3281.65914289999
17 3300.99896068676
18 3319.40569115766
19 3336.82419569601
20 3353.18606091339
21 3368.40003205168
22 3382.36593340539
23 3395.10638751369
24 3406.68599130273
25 3417.1395792288
26 3426.58675966979
27 3435.17594844407
28 3443.14458345454
29 3450.681692688
30 3457.86066829826
31 3464.82648304051
32 3471.5990000335
33 3478.18851493903
34 3484.59188026689
35 3490.81512192694
36 3496.84954388971
37 3502.65007875186
38 3508.19265328678
39 3513.52794386249
40 3518.70796946735
41 3523.75115379131
42 3528.68839494659
43 3533.62595510499
44 3538.61256054065
45 3543.61083659723
46 3548.61246422799
47 3553.62001303563
48 3558.62773009432
49 3563.63783585979
50 3568.64752920214
51 3573.65839439623
52 3578.66874727917
53 3583.67986800591
54 3588.69039145035
55 3593.70156485403
56 3598.712136223
57 3603.72331484266
58 3608.73391686429
59 3613.74507568557
60 3618.75571051875
61 3623.76683600201
62 3628.77750937721
63 3633.78859534554
64 3638.79930972037
65 3643.81035506761
66 3648.82110922771
67 3653.83211653316
68 3658.84290655606
69 3663.85388062002
70 3668.86470104324
71 3673.87564769113
72 3678.88649252416
73 3683.89741771995
74 3688.90828116435
75 3693.91919042829
76 3698.93006732046
77 3703.94096540528
78 3708.95185143423
79 3713.96274219614
80 3718.97363395847
81 3723.9845203614
82 3728.99541531067
83 3734.00629951164
84 3739.01719584819
85 3744.02807932375
86 3749.03897585904
87 3754.04985954449
88 3759.06075556292
89 3764.0716399859
90 3769.08253511831
91 3774.09342051645
92 3779.10431463246
93 3784.1152010504
94 3789.12609417225
95 3794.13698153719
96 3799.14787377439
97 3804.15876195174
98 3809.16965345436
99 3814.18054228633
100 3819.19143321367
101 3824.20232254424
102 3829.21321304553
103 3834.2241027348
104 3839.23499293889
105 3844.24588287002
106 3849.25677288132
107 3854.26766296232
108 3859.27855286078
109 3864.28944302315
110 3869.30033286659
111 3874.31122306227
112 3879.32211288995
113 3884.33300308751
114 3889.34389292399
115 3894.35478310482
116 3899.36567296365
117 3904.37656311845
118 3909.3874530054
119 3914.39834313124
120 3919.40923304698
121 3924.42012314496
122 3929.43101308709
123 3934.44190316055
124 3939.45279312509
125 3944.46368317837
126 3949.47457316082
127 3954.48546319842
128 3959.49635319441
129 3964.50724322049
130 3969.51813322613
131 3974.52902324426
132 3979.53991325634
133 3984.55080326936
134 3989.56169328537
135 3994.57258329547
136 3999.58347331356
137 4004.59436332229
138 4009.60525334117
139 4014.61614334957
140 4019.62703336841
141 4024.63792337713
142 4029.64881339545
143 4034.65970340483
144 4039.67059342239
145 4044.68148343259
146 4049.69237344932
147 4054.70326346033
148 4059.71415347629
149 4064.72504348803
};
\addplot [thick, slategray122104166, forget plot]
table {%
0 2931
1 2952.08070169518
2 2971.13892217158
3 2988.19783275096
4 3003.275194698
5 3016.3841686796
6 3028.48508348386
7 3041.76953889952
8 3057.24010008112
9 3074.61097795714
10 3093.60936963814
11 3113.99879313689
12 3135.31714368436
13 3157.17379013737
14 3179.31772954209
15 3201.04149261666
16 3222.21683461323
17 3242.88753436413
18 3262.84553405119
19 3282.07066540744
20 3300.42131048836
21 3317.82539103094
22 3334.17828439941
23 3349.36524308259
24 3363.33362714238
25 3376.12490855314
26 3387.78730229463
27 3398.41666180446
28 3408.15848057372
29 3417.17636785754
30 3425.63010330764
31 3433.59390227944
32 3441.18024502017
33 3448.46078858234
34 3455.47564730508
35 3462.25221158189
36 3468.80568976146
37 3475.13076040768
38 3481.20937514565
39 3487.0411482084
40 3492.64927414042
41 3498.06532303814
42 3503.32001468815
43 3508.44998636974
44 3513.51448781704
45 3518.55359607653
46 3523.57795454097
47 3528.59673743922
48 3533.61063844643
49 3538.62419722716
50 3543.63483532293
51 3548.64715958002
52 3553.65715670117
53 3558.66922013958
54 3563.67911464611
55 3568.69101496794
56 3573.70098844545
57 3578.71273614305
58 3583.72285438623
59 3588.73443931325
60 3593.74471650345
61 3598.75614206611
62 3603.76657117812
63 3608.77785287491
64 3613.78841513956
65 3618.79957510941
66 3623.8102468717
67 3628.82130958557
68 3633.83206653351
69 3638.84305561427
70 3643.85387532155
71 3648.86481168725
72 3653.87567496636
73 3658.88657595939
74 3663.89746735783
75 3668.90834656045
76 3673.91925430193
77 3678.93012178359
78 3683.94103738326
79 3688.95190018143
80 3693.96281790437
81 3698.97368059824
82 3703.98459687678
83 3708.99546216085
84 3714.00637504358
85 3719.0172442463
86 3724.02815291854
87 3729.03902643861
88 3734.04993083122
89 3739.06080848354
90 3744.07170897119
91 3749.08259024629
92 3754.09348742756
93 3759.10437167518
94 3764.1152662219
95 3769.1261527723
96 3774.13704533408
97 3779.14793357106
98 3784.15882472144
99 3789.16971412
100 3794.18060433229
101 3799.19149447182
102 3804.20238411461
103 3809.21327467654
104 3814.22416402128
105 3819.23505477779
106 3824.24594401259
107 3829.25683481117
108 3834.26772405703
109 3839.27861480416
110 3844.28950413098
111 3849.30039477679
112 3854.31128421772
113 3859.32217474279
114 3864.3330643062
115 3869.34395471085
116 3874.35484438977
117 3879.36573468586
118 3884.376624465
119 3889.38751467003
120 3894.3984045307
121 3899.40929466376
122 3904.42018458709
123 3909.43107466636
124 3914.4419646352
125 3919.45285467655
126 3924.46374467644
127 3929.47463469287
128 3934.4855247123
129 3939.49641471385
130 3944.50730474418
131 3949.51819473817
132 3954.52908477329
133 3959.53997476476
134 3964.5508648006
135 3969.56175479274
136 3974.57264482685
137 3979.58353482148
138 3984.5944248526
139 3989.60531485053
140 3994.6162048782
141 3999.62709487959
142 4004.63798490388
143 4009.6488749085
144 4014.65976492978
145 4019.67065493716
146 4024.68154495593
147 4029.69243496555
148 4034.70332498236
149 4039.71421499368
};
\addplot [thick, darkolivegreen7012033, forget plot]
table {%
0 2808
1 2819.13961240751
2 2832.76928168278
3 2848.58996531489
4 2866.22167219406
5 2885.38670021123
6 2906.05215568941
7 2928.18334399745
8 2951.74203442428
9 2976.45864672466
10 3002.04305669961
11 3028.47043236676
12 3055.71586558486
13 3083.25382270574
14 3110.1572594258
15 3135.91686784236
16 3160.53869913242
17 3184.26987358027
18 3207.08787998385
19 3228.9037739597
20 3249.7063419378
21 3269.46790335261
22 3288.13620009335
23 3305.6066392978
24 3321.79657028835
25 3336.72678738647
26 3350.36275727934
27 3362.7341497898
28 3374.00066458635
29 3384.30335642465
30 3393.83380493143
31 3402.74743308396
32 3411.14518873072
33 3419.10461730354
34 3426.69759572875
35 3433.97420471774
36 3440.96981365387
37 3447.69905944398
38 3454.15726523698
39 3460.34813474399
40 3466.29953061426
41 3472.03821562833
42 3477.58889106021
43 3482.98067483913
44 3488.24180719569
45 3493.40532098449
46 3498.49657349537
47 3503.54947582358
48 3508.58449377783
49 3513.60652820382
50 3518.62345385906
51 3523.63631320839
52 3528.64907363359
53 3533.65991347231
54 3538.67175642521
55 3543.68214815064
56 3548.6937174265
57 3553.70406152665
58 3558.7155026994
59 3563.72591020839
60 3568.73724654584
61 3573.74774341501
62 3578.75898220849
63 3583.76956963021
64 3588.78072046117
65 3593.79138920289
66 3598.8024647906
67 3603.81320156605
68 3608.82421616834
69 3613.83500677573
70 3618.84597439887
71 3623.85680545371
72 3628.86773869656
73 3633.87859856128
74 3638.88950802344
75 3643.90038718486
76 3648.91128129311
77 3653.92217238562
78 3658.93305749417
79 3663.94395511038
80 3668.95483575544
81 3673.96573614888
82 3678.97661537117
83 3683.98751612334
84 3688.9983958001
85 3694.00929549825
86 3699.02017664924
87 3704.03107460114
88 3709.04195765011
89 3714.05285364797
90 3719.06373863282
91 3724.07463276872
92 3729.08551950147
93 3734.09641203066
94 3739.1073002125
95 3744.11819145803
96 3749.12908075705
97 3754.13997104774
98 3759.15086114724
99 3764.16175078113
100 3769.17264140616
101 3774.18353063242
102 3779.19442156093
103 3784.20531057425
104 3789.21620163826
105 3794.22709058115
106 3799.23798166195
107 3804.24887063131
108 3809.25976165167
109 3814.27065070727
110 3819.28154162269
111 3824.29243079587
112 3829.30332158615
113 3834.31421088784
114 3839.32510154963
115 3844.33599097712
116 3849.34688151783
117 3854.35777106018
118 3859.36866149329
119 3864.37955113533
120 3869.39044147698
121 3874.40133120219
122 3879.41222146882
123 3884.42311126118
124 3889.43400146813
125 3894.44489131319
126 3899.4557814739
127 3904.46667135931
128 3909.47756148499
129 3914.48845140065
130 3919.49934150032
131 3924.51023143826
132 3929.52112151891
133 3934.53201147305
134 3939.54290153992
135 3944.55379150578
136 3949.56468156268
137 3954.57557153702
138 3959.58646158668
139 3964.59735156724
140 3969.60824161152
141 3974.61913159678
142 3979.63002163693
143 3984.64091162585
144 3989.65180166271
145 3994.66269165462
146 3999.67358168873
147 4004.68447168318
148 4009.69536171493
149 4014.70625171161
};
\addplot [thick, chocolate213940, forget plot]
table {%
0 2728
1 2744.98671483127
2 2763.87207295485
3 2784.2959822173
4 2806.22258376038
5 2829.61337620674
6 2854.19539547879
7 2879.6682317416
8 2906.00600198991
9 2933.18273068348
10 2961.17242841752
11 2989.94916595525
12 3019.48714342099
13 3048.73983280866
14 3076.64927178475
15 3103.39973802434
16 3128.77655583093
17 3152.84901987344
18 3175.94979004559
19 3198.05722321846
20 3219.12169018001
21 3239.12862295486
22 3258.04655235069
23 3275.8421447036
24 3292.52467078213
25 3308.10554488219
26 3322.46747343
27 3335.57492172215
28 3347.5312258043
29 3358.41958609986
30 3368.32321990426
31 3377.39391202641
32 3385.87560990108
33 3393.88032015846
34 3401.5030125244
35 3408.79931161985
36 3415.81898209949
37 3422.57970261134
38 3429.08436465361
39 3435.31068034328
40 3441.28284966121
41 3447.02973052178
42 3452.58599118641
43 3457.97893418531
44 3463.24201795538
45 3468.40517544218
46 3473.49744021595
47 3478.54742886419
48 3483.58005460701
49 3488.60003201985
50 3493.61706661765
51 3498.62932399581
52 3503.64218770087
53 3508.65276706104
54 3513.66467862704
55 3518.67500287112
56 3523.68659352938
57 3528.69692401284
58 3533.70836685666
59 3538.71876740032
60 3543.73011720396
61 3548.74058868821
62 3553.75186634746
63 3558.76240016489
64 3563.77361903412
65 3568.78420599649
66 3573.79537572697
67 3578.80600765621
68 3583.81713592831
69 3588.82780598726
70 3593.83889909735
71 3598.84960158112
72 3603.86066475525
73 3608.87139488746
74 3613.88243250929
75 3618.89318626435
76 3623.90420203989
77 3628.91497600173
78 3633.92597308497
79 3638.93676433815
80 3643.94774542706
81 3648.95855147274
82 3653.96951888336
83 3658.98033757386
84 3663.99129329841
85 3669.00212278542
86 3674.01306853876
87 3679.02390723141
88 3684.03484448905
89 3689.04569101925
90 3694.05662104919
91 3699.06747424227
92 3704.07839813216
93 3709.08925698157
94 3714.10017566237
95 3719.1110393076
96 3724.12195357425
97 3729.13282128136
98 3734.14373181109
99 3739.15460295552
100 3744.165510324
101 3749.1763843754
102 3754.18728907101
103 3759.19816557984
104 3764.2090680162
105 3769.21994660202
106 3774.23084712897
107 3779.24172747017
108 3784.25262638329
109 3789.26350820825
110 3794.27440575711
111 3799.28528883654
112 3804.2961852318
113 3809.30706937217
114 3814.31796479161
115 3819.32884982959
116 3824.33974442329
117 3829.35063022097
118 3834.36152411566
119 3839.37241055657
120 3844.38330385931
121 3849.39419084502
122 3854.40508364632
123 3859.41597109359
124 3864.42686347
125 3869.43775130843
126 3874.44864332472
127 3879.4595314947
128 3884.47042320574
129 3889.48131165676
130 3894.49220310903
131 3899.50309179832
132 3904.51398303121
133 3909.5248719225
134 3914.53576296939
135 3919.54665203193
136 3924.55754292115
137 3929.56843212886
138 3934.57932288442
139 3939.59021221519
140 3944.60110285746
141 3949.61199229253
142 3954.62288283878
143 3959.63377236224
144 3964.64466282712
145 3969.65555242548
146 3974.66644282141
147 3979.67733248324
148 3984.68822282075
149 3989.69911253636
};
\addplot [thick, palevioletred204121167, forget plot]
table {%
0 2603
1 2629.40297744653
2 2656.6834290179
3 2684.81289022859
4 2712.82885024754
5 2739.6709244772
6 2765.77009300679
7 2791.64195521833
8 2817.55130038739
9 2843.73006903102
10 2870.33880125076
11 2897.48715713838
12 2925.23970646507
13 2953.60281297389
14 2982.12406307758
15 3010.24218802367
16 3037.77826778219
17 3064.46245702852
18 3090.20091104703
19 3115.04949469567
20 3138.95725574239
21 3161.8783969755
22 3183.81054542728
23 3204.7228279629
24 3224.59510774646
25 3243.40699866891
26 3261.14545717971
27 3277.75235278219
28 3293.18650237165
29 3307.46475228068
30 3320.63504923038
31 3332.74107372855
32 3343.87127520013
33 3354.17933826281
34 3363.77479638077
35 3372.76467398691
36 3381.23192220931
37 3389.25275993856
38 3396.88140390451
39 3404.15484945128
40 3411.08996157747
41 3417.71575193134
42 3424.06032999702
43 3430.15486089362
44 3436.02783580429
45 3441.71061437634
46 3447.23321680856
47 3452.62544895334
48 3457.91670912965
49 3463.13414620727
50 3468.29495887044
51 3473.41581372668
52 3478.50578830867
53 3483.574726482
54 3488.62644868967
55 3493.6588438122
56 3498.67833931227
57 3503.69495574891
58 3508.70713145297
59 3513.71998964902
60 3518.73058335286
61 3523.74247396714
62 3528.75279353724
63 3533.76437601133
64 3538.7747102979
65 3543.78614978143
66 3548.79655363872
67 3553.80789918118
68 3558.81837512641
69 3563.82964746676
70 3568.8401873931
71 3573.85139935129
72 3578.86199397378
73 3583.873155343
74 3588.88379622497
75 3593.89491505704
76 3598.90559492722
77 3603.91667797136
78 3608.92739066178
79 3613.93844359481
80 3618.94918390483
81 3623.96021149901
82 3628.97097505613
83 3633.98198131882
84 3638.99276445229
85 3644.00375274596
86 3649.01455237619
87 3654.02552552149
88 3659.03633906489
89 3664.04729942863
90 3669.05812471662
91 3674.06907428621
92 3679.07990949693
93 3684.09084994296
94 3689.10169354405
95 3694.11262627258
96 3699.12347697345
97 3704.1344031695
98 3709.14525988166
99 3714.15618054538
100 3719.16704234957
101 3724.17795832614
102 3729.18882444505
103 3734.19973644954
104 3739.21060622522
105 3744.22151486317
106 3749.2323877382
107 3754.24329352282
108 3759.25416902464
109 3764.26507239108
110 3769.27595011894
111 3774.2868514363
112 3779.29773105026
113 3784.30863063164
114 3789.31951184332
115 3794.33040995432
116 3799.34129251911
117 3804.35218938498
118 3809.36307309547
119 3814.37396890718
120 3819.38485358755
121 3824.39574850699
122 3829.4066340082
123 3834.41752817252
124 3839.42841436835
125 3844.43930789373
126 3849.45019467727
127 3854.46108766208
128 3859.47197494284
129 3864.48286747032
130 3869.4937551717
131 3874.5046473123
132 3879.51553536952
133 3884.52642718285
134 3889.53731554108
135 3894.54820707755
136 3899.55909569042
137 3904.56998699268
138 3909.58087582097
139 3914.59176692508
140 3919.60265593564
141 3924.6135468721
142 3929.62443603687
143 3934.63532683148
144 3939.64621612673
145 3944.65710680131
146 3949.66799620697
147 3954.67888677999
148 3959.68977627909
149 3964.70066676614
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 3000
1 3020
2 3040
3 3060
4 3080
5 3100
6 3120
7 3140
8 3160
9 3180
10 3200
11 3220
12 3240
13 3260
14 3280
15 3300
16 3320
17 3340
18 3360
19 3380
20 3400
21 3420
22 3440
23 3460
24 3480
25 3500
26 3520
27 3540
28 3560
29 3580
30 3600
31 3620
32 3630
33 3640
34 3650
35 3660
36 3670
37 3680
38 3690
39 3700
40 3710
41 3720
42 3730
43 3740
44 3750
45 3760
46 3770
47 3780
48 3790
49 3800
50 3810
51 3820
52 3850
53 3880
54 3910
55 3940
56 3970
57 4000
58 4030
59 4060
60 4090
61 4120
62 4150
63 4180
64 4210
65 4240
66 4270
67 4300
68 4330
69 4360
70 4390
71 4420
72 4450
73 4480
74 4510
75 4540
76 4570
77 4600
78 4630
79 4660
80 4690
81 4720
82 4750
83 4780
84 4810
85 4840
86 4870
87 4900
88 4930
89 4960
90 4990
91 5020
92 5050
93 5080
94 5110
95 5140
96 5170
97 5200
98 5230
99 5260
100 5290
101 5320
102 5350
103 5380
104 5410
105 5440
106 5470
107 5500
108 5530
109 5560
110 5590
111 5620
112 5650
113 5680
114 5710
115 5740
116 5770
117 5800
118 5830
119 5860
120 5890
121 5920
122 5950
123 5980
124 6010
125 6040
126 6070
127 6100
128 6130
129 6160
130 6190
131 6220
132 6250
133 6280
134 6310
135 6340
136 6370
137 6400
138 6430
139 6460
140 6490
141 6520
142 6550
143 6580
144 6610
145 6640
146 6670
147 6700
148 6730
149 6760
};
\addlegendentry{reference}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-7.5, xmax=80,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175},
xticklabels={},
y grid style={darkgray178},
ylabel style={rotate=0},
ylabel={\(x^{(i-1)}_1 - x^{(i)}_1 (m)\)},
ymajorgrids,
ymin=19.267531989431, ymax=145.338359600199,
ytick style={color=black},
ytick={0,50,100,150},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\)
}
]
\addplot [thick, steelblue52138189]
table {%
0 69
1 68.0052299142762
2 67.0216714733851
3 66.0482570588351
4 65.0837371252433
5 64.126676250522
6 63.2119781924043
7 62.3808027381474
8 61.7264613237185
9 61.3755607380162
10 61.292089994743
11 61.3532671295457
12 61.7244001748586
13 61.848559428242
14 61.2371389233899
15 60.4490943700762
16 59.4423082867647
17 58.1114263226286
18 56.5601571064672
19 54.7535302885653
20 52.7647504250317
21 50.5746410207344
22 48.1876490059785
23 45.7411444310978
24 43.3523641603574
25 41.0146706756586
26 38.7994573751621
27 36.7592866396071
28 34.9861028808104
29 33.5053248304639
30 32.2305649906275
31 31.2325807610728
32 30.4187550133311
33 29.7277263566948
34 29.1162329618114
35 28.562910345051
36 28.0438541282551
37 27.5193183441802
38 26.9832781411328
39 26.486795654097
40 26.0586953269226
41 25.6858307531738
42 25.3683802584414
43 25.1759687352546
44 25.098072723616
45 25.0572405207022
46 25.034509687021
47 25.0232755964153
48 25.017091647891
49 25.013638632633
50 25.0126938792105
51 25.0112348162043
52 25.0115905780003
53 25.0106478663324
54 25.0112768042463
55 25.0105498860839
56 25.0111477775486
57 25.0105786996023
58 25.0110624780586
59 25.0106363723239
60 25.0109940152988
61 25.0106939359039
62 25.0109381990937
63 25.0107424706225
64 25.0108945808051
65 25.0107799581974
66 25.0108623560095
67 25.0108069475932
68 25.0108400225536
69 25.0108250057488
70 25.0108257216866
71 25.0108360038794
72 25.010817557803
73 25.0108417605666
74 25.0108138065166
75 25.0108438678394
76 25.0108130185276
77 25.0108436216969
78 25.0108140509669
79 25.0108420147117
80 25.0108160541017
81 25.0108397631643
82 25.0108184338915
83 25.0108373507837
84 25.010820804609
85 25.0108350774594
86 25.0108229404959
87 25.0108331058818
88 25.0108247317003
89 25.0108315023581
90 25.010826147121
91 25.0108302701587
92 25.0108272049015
93 25.0108293752241
94 25.0108279503493
95 25.0108287648914
96 25.0108284403154
97 25.0108283806712
98 25.0108287329194
99 25.010828166332
100 25.0108288813831
101 25.0108280724216
102 25.0108289309137
103 25.0108280582544
104 25.0108289176051
105 25.0108280922336
106 25.0108288687361
107 25.0108281511539
108 25.0108288037486
109 25.0108282189922
110 25.0108287356111
111 25.0108282854753
112 25.0108286722284
113 25.0108283447184
114 25.0108286177929
115 25.0108283939694
116 25.0108285738793
117 25.0108284325815
118 25.0108285403971
119 25.0108284612093
120 25.0108285162823
121 25.0108284812013
122 25.010828499996
123 25.010828494193
124 25.0108284898897
125 25.0108285018164
126 25.0108284843777
127 25.0108285055526
128 25.0108284821049
129 25.0108285066453
130 25.0108284819462
131 25.0108285060819
132 25.0108284830444
133 25.0108285046031
134 25.010828484777
135 25.01082850273
136 25.0108284867074
137 25.0108285008068
138 25.0108284885705
139 25.010828499042
140 25.0108284902117
141 25.0108284975422
142 25.0108284915632
143 25.0108284963389
144 25.0108284926159
145 25.010828495429
146 25.0108284933913
147 25.0108284947828
148 25.0108284939279
149 25.0108284943485
};
\addplot [thick, red]
table {%
0 25
150 25
};
\addplot [thick, firebrick166640]
table {%
0 123
1 132.941089287663
2 138.369640488806
3 139.607867436073
4 137.053522503934
5 130.997468468369
6 122.432927794454
7 113.586194902069
8 105.498065656833
9 98.1523312324789
10 91.5663129385216
11 85.5283607701335
12 79.6012780994988
13 73.9199674316301
14 69.1604701162842
15 65.1246247743093
16 61.6781354808049
17 58.6176607838561
18 55.757654067339
19 53.1668914477364
20 50.7149685505547
21 48.3574876783332
22 46.0420843060565
23 43.7586037847932
24 41.5370568540256
25 39.3981211666701
26 37.424545015283
27 35.6825120146591
28 34.1578159873784
29 32.8730114328851
30 31.7962983762081
31 30.8464691954823
32 30.0350562894487
33 29.3561712787982
34 28.7780515763279
35 28.2780068641523
36 27.8358761075815
37 27.4317009637002
38 27.05210990867
39 26.6930134644108
40 26.349743526162
41 26.0271074098082
42 25.7311236279343
43 25.4693115306063
44 25.2726806213468
45 25.14827509204
46 25.0813810455988
47 25.0472616156308
48 25.0261446685931
49 25.0176690233443
50 25.0113814638707
51 25.0108463716288
52 25.0080830675765
53 25.0093066672734
54 25.0073582208979
55 25.0088668173062
56 25.0072710189493
57 25.0086746164066
58 25.0073516868374
59 25.008529104854
60 25.0074699576135
61 25.0083986510958
62 25.0075889696277
63 25.0082832447001
64 25.0076946783956
65 25.0081859065235
66 25.0077820811016
67 25.0081080195191
68 25.0078503651689
69 25.0080488385429
70 25.0079009226829
71 25.0080062335369
72 25.0079362697957
73 25.0079773981074
74 25.0079593343976
75 25.0079593755904
76 25.0079730088178
77 25.0079493979611
78 25.0079798890915
79 25.0079450710518
80 25.0079821489294
81 25.0079444493608
82 25.0079815056101
83 25.0079460375091
84 25.0079792434758
85 25.007948748043
86 25.0079762692981
87 25.00795183747
88 25.0079731811138
89 25.0079548355684
90 25.0079703383612
91 25.0079574775682
92 25.0079679260843
93 25.0079596445235
94 25.0079660093998
95 25.0079613142707
96 25.0079645770302
97 25.0079625233234
98 25.0079635741999
99 25.0079633388677
100 25.0079629261263
101 25.0079638393972
102 25.0079625536832
103 25.0079641022903
104 25.0079623830206
105 25.0079641966336
106 25.0079623506349
107 25.0079641798538
108 25.0079624053569
109 25.0079640968916
110 25.0079625082876
111 25.0079639809255
112 25.0079626315696
113 25.0079638549541
114 25.0079627565733
115 25.0079637337294
116 25.0079628719373
117 25.0079636256874
118 25.0079629717125
119 25.007963534701
120 25.0079630537257
121 25.0079634615695
122 25.0079631182693
123 25.007963405174
124 25.007963167066
125 25.0079633633627
126 25.0079632025436
127 25.0079633335636
128 25.0079632273123
129 25.0079633131977
130 25.0079632438624
131 25.0079632999132
132 25.0079632543843
133 25.007963291705
134 25.0079632606808
135 25.0079632869647
136 25.0079632641709
137 25.0079632844577
138 25.0079632659185
139 25.0079632832822
140 25.007963266678
141 25.0079632828138
142 25.0079632669554
143 25.0079632826478
144 25.0079632670686
145 25.0079632825423
146 25.0079632671996
147 25.0079632823663
148 25.0079632674324
149 25.0079632820693
};
\addplot [thick, red]
table {%
0 25
150 25
};
\addplot [thick, slategray122104166]
table {%
0 80
1 74.1528975762449
2 68.897208727923
3 64.2939830975879
4 59.9990884336817
5 55.77332400449
6 51.8567602106154
7 48.5151122558473
8 45.7360324343686
9 43.2759160411852
10 40.8706282820995
11 38.5212664115102
12 36.2287221638694
13 34.5139898970806
14 33.507987641055
15 32.5171298180157
16 31.762143301497
17 31.4208537068348
18 31.1380899382648
19 30.8465507412393
20 30.5846517577925
21 30.3392803977454
22 30.0896477426668
23 29.7644945941988
24 29.2718995062241
25 28.6212425042845
26 27.8952838493442
27 27.1592280676487
28 26.4694387820418
29 25.8837703247973
30 25.5105850271698
31 25.353521057546
32 25.2695788296464
33 25.2242971450792
34 25.1945832043502
35 25.1748930978847
36 25.1508315543824
37 25.119356832638
38 25.0729005833673
39 25.0374544007009
40 25.016680953051
41 25.0084851065476
42 25.0028998737971
43 25.0017406538191
44 24.9997892403053
45 25.0001455423085
46 24.9991332794261
47 25.0020469593987
48 25.0044391708238
49 25.0064961839712
50 25.0063872414034
51 25.0069892125885
52 25.006885932723
53 25.0071464112689
54 25.0070777981646
55 25.0071452795219
56 25.00712389712
57 25.0071375138059
58 25.0071358427326
59 25.0071428080769
60 25.0071293418796
61 25.0071547268026
62 25.0071158610358
63 25.0071694653279
64 25.007101427047
65 25.0071832063973
66 25.0070890636339
67 25.0071939098348
68 25.0070802400237
69 25.0072007884646
70 25.0070753015179
71 25.0072038725953
72 25.0070739413086
73 25.0072036738234
74 25.0070755141478
75 25.0072009205082
76 25.0070792532192
77 25.0071963838932
78 25.0070844091965
79 25.0071907722295
80 25.0070903283827
81 25.0071846761393
82 25.0070964878123
83 25.0071785494829
84 25.0071025016928
85 25.0071727128347
86 25.0071081104879
87 25.0071673697353
88 25.0071131610589
89 25.0071626287222
90 25.0071175836374
91 25.0071585264536
92 25.0071213693113
93 25.0071550490816
94 25.0071245501281
95 25.0071521504269
96 25.0071271827951
97 25.0071497663807
98 25.0071293361552
99 25.0071478256164
100 25.0071310821659
101 25.0071462570227
102 25.0071324899232
103 25.0071449944139
104 25.0071336220599
105 25.0071439791359
106 25.0071345329852
107 25.007143161145
108 25.0071352683858
109 25.0071424990151
110 25.00713586558
111 25.0071419593237
112 25.007136354352
113 25.0071415156631
114 25.0071367580113
115 25.0071411475269
116 25.0071370945361
117 25.0071408392046
118 25.0071373776259
119 25.007140578763
120 25.0071376176625
121 25.007140357176
122 25.0071378225052
123 25.0071401675914
124 25.0071379981368
125 25.0071400047623
126 25.0071381491734
127 25.0071398646101
128 25.0071382792521
129 25.0071397438865
130 25.0071383912887
131 25.0071396399367
132 25.0071384876978
133 25.0071395505543
134 25.0071385705237
135 25.0071394738443
136 25.0071386415293
137 25.0071394081592
138 25.0071387022545
139 25.0071393520552
140 25.0071387540584
141 25.0071393042494
142 25.0071387981479
143 25.0071392636105
144 25.0071388355868
145 25.0071392291352
146 25.0071388673209
147 25.0071391999377
148 25.0071388941737
149 25.0071391752481
};
\addplot [thick, red]
table {%
0 25
150 25
};
\addplot [thick, darkolivegreen7012033]
table {%
0 125
1 115.583737384745
2 107.18864393695
3 99.483091988714
4 93.3937335128389
5 89.9424517295415
6 88.4253024719992
7 88.0262765232769
8 88.4547016025267
9 89.4526616524563
10 90.8336271667504
11 92.4620088168735
12 94.2474369559145
13 95.1370198347695
14 94.5252087071708
15 93.1575500006734
16 90.9982880487391
17 88.3865628449144
18 85.7488789985582
19 83.0077285227962
20 80.1644344376232
21 77.2502259793587
22 74.2360069234051
23 71.1193167407037
24 67.9295630356628
25 64.6985462132716
26 61.3220162502835
27 57.8225689399674
28 54.3447234326527
29 50.9548338191812
30 47.6881706738791
31 44.652838297859
32 42.0043347009455
33 39.700981895649
34 37.7282161436256
35 36.0346376329439
36 34.5870598901793
37 33.3269426727838
38 32.2029607490967
39 31.1558308920057
40 30.1928880837427
41 29.3139785904386
42 28.5256611893933
43 27.8240732916947
44 27.2141821510986
45 26.6945610658431
46 26.2642234073883
47 25.921979910851
48 25.6633454773596
49 25.4658858125763
50 25.3221077472153
51 25.2135102691277
52 25.1363993921977
53 25.0780405790365
54 25.0382299373732
55 25.0161590589132
56 25.0082542171135
57 25.0019682639304
58 25.0012354036921
59 24.9987777512965
60 24.9995338510957
61 24.9981147210679
62 24.9990728102189
63 24.9980241535568
64 24.9989087362151
65 24.9980562150613
66 24.9988220882519
67 24.9981084750348
68 24.9987608019014
69 24.9981585205001
70 24.998711704246
71 24.9982022298223
72 24.9986707814774
73 24.9982395444604
74 24.9986362843197
75 24.998271207317
76 24.9986071126782
77 24.9982980303753
78 24.998582423199
79 24.9983207433393
80 24.9985615222299
81 24.9983399737262
82 24.9985438272311
83 24.9983562550415
84 24.9985288461212
85 24.9983700394623
86 24.9985161625659
87 24.9983817099173
88 24.9985054241592
89 24.9983915906214
90 24.998496332571
91 24.9983999560582
92 24.9984886352304
93 24.9984070386122
94 24.9984821183189
95 24.9984130350231
96 24.998476600806
97 24.9984181118598
98 24.998471929428
99 24.9984224101413
100 24.9984679744298
101 24.9984260492611
102 24.9984646259522
103 24.9984291303012
104 24.9984617909799
105 24.9984317388457
106 24.9984593907711
107 24.998433947354
108 24.9984573586503
109 24.9984358171723
110 24.9984556381719
111 24.9984374002388
112 24.9984541815415
113 24.9984387405293
114 24.9984529482977
115 24.9984398752754
116 24.9984519041818
117 24.998440835996
118 24.9984510201903
119 24.9984416493849
120 24.998450271768
121 24.998442338032
122 24.9984496381212
123 24.9984429210695
124 24.9984491016485
125 24.9984434146954
126 24.9984486474509
127 24.9984438326182
128 24.9984482629043
129 24.9984441864485
130 24.998447937332
131 24.9984444860202
132 24.9984476616896
133 24.9984447396487
134 24.9984474283178
135 24.9984449543822
136 24.9984472307342
137 24.9984451361838
138 24.9984470634513
139 24.9984452901062
140 24.9984469218221
141 24.9984454204255
142 24.9984468019125
143 24.9984455307576
144 24.998446700391
145 24.9984456241691
146 24.9984466144379
147 24.9984457032583
148 24.998446541666
149 24.998445770218
};
\addplot [thick, red]
table {%
0 25
150 25
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={time step \(\displaystyle k\)},
xmajorgrids,
xmin=-7.5, xmax=80,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\)
},
y grid style={darkgray178},
ylabel style={rotate=-90},
ylabel={\(x_2^{(i)} (m/s)\)},
ymajorgrids,
ymin=3.65293027507741, ymax=31.2546223678535,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
}
]
\addplot [thick, firebrick166640]
table {%
0 21
1 18.9773613677356
2 16.9790295658554
3 15.0001555514801
4 13.0342354910742
5 11.0785618039711
6 11.3172285645288
7 13.8133526388121
8 16.0349613342151
9 18.2140562490295
10 19.7653053193844
11 21.2816012783361
12 22.1838519677455
13 21.7347339013287
14 21.2874120717557
15 20.5093290174893
16 19.755283837903
17 18.8358007135332
18 17.8860221078462
19 16.8509210212631
20 15.7678912709891
21 14.5409192497452
22 13.2668775649587
23 12.1002017016802
24 10.9461528948783
25 9.85398638009729
26 8.95178141895058
27 8.1474855129121
28 7.75071066216424
29 7.27679852422786
30 7.05974480439618
31 6.85131929916533
32 6.67645426820899
33 6.48352534757463
34 6.30563358886658
35 6.12278178046819
36 5.92667763328189
37 5.6467048215796
38 5.41557589775011
39 5.23736573566297
40 5.11008306427809
41 4.96157804343388
42 4.90755264293087
43 4.97416625126163
44 5.00177967845761
45 4.99400209713217
46 5.01092977024236
47 5.00342449117569
48 5.01295340932938
49 5.00663202908459
50 5.0134277268111
51 5.00773925523499
52 5.01354115130421
53 5.00816814067286
54 5.01339659274145
55 5.00846141791179
56 5.01314522048887
57 5.00877963635727
58 5.01282508224071
59 5.00912621141187
60 5.01247514521803
61 5.00947908075067
62 5.01213025091567
63 5.00981208673544
64 5.01181504275747
65 5.01010642423421
66 5.01154430915655
67 5.01035223452552
68 5.01132406475681
69 5.01054711094958
70 5.01115382674935
71 5.01069391807348
72 5.01102892860873
73 5.01079865597627
74 5.01094247739178
75 5.01086874808397
76 5.0108868268327
77 5.01091181802976
78 5.01085456980181
79 5.0109349113345
80 5.01083912645368
81 5.01094407375415
82 5.01083502412071
83 5.01094418998315
84 5.01083796191275
85 5.01093899599495
86 5.01084473903257
87 5.01093119475542
88 5.01085310812938
89 5.01092262279835
90 5.01086159790093
91 5.0109144311678
92 5.01086933430785
93 5.01090725764232
94 5.01087587811133
95 5.0109013773051
96 5.01088108752271
97 5.01089682595258
98 5.0108850088921
99 5.01089349561392
100 5.01088779438936
101 5.01089120449641
102 5.01088964346678
103 5.01088974514718
104 5.01089076393775
105 5.01088891522938
106 5.01089134836293
107 5.01088853498922
108 5.01089156169987
109 5.01088845538295
110 5.010891536682
111 5.01088855983187
112 5.01089137428465
113 5.01088876211567
114 5.01089114706308
115 5.01088900214922
116 5.0108909038591
117 5.01088924104802
118 5.01089067486962
119 5.01088945610861
120 5.01089047642945
121 5.01088963632533
122 5.01089031515726
123 5.01088977863068
124 5.01089019132151
125 5.01088988488825
126 5.0108901014586
127 5.01088995971131
128 5.01089004023423
129 5.01089000882699
130 5.01089000174618
131 5.01089003810822
132 5.01088998032813
133 5.01089005291249
134 5.01088997100234
135 5.01089005778382
136 5.01088996967086
137 5.01089005636518
138 5.01088997315745
139 5.01089005139376
140 5.01088997913105
141 5.01089004481971
142 5.01088998597992
143 5.01089003794505
144 5.01088999268524
145 5.01089003155785
146 5.01088999865554
147 5.01089002607543
148 5.0108900036102
149 5.01089002165779
};
\addplot [thick, slategray122104166]
table {%
0 22
1 19.9657216237964
2 17.9567358375619
3 15.9683746520286
4 13.9943179704763
5 12.0320472852401
6 12.1847156355252
7 14.5680110731287
8 16.5674721458771
9 18.3422803445264
10 19.7947682445301
11 21.1108393613252
12 21.570010801711
13 22.2041970156048
14 22.0708837051812
15 21.3028531191069
16 21.0206941720225
17 20.2461419349279
18 19.6083801874556
19 18.759989195236
20 17.8536729590216
21 16.8580556052929
22 15.739144123082
23 14.5157928959236
24 13.3027282006274
25 12.1690886930677
26 11.0457278926921
27 10.1224333255872
28 9.27827262696064
29 8.70068318565519
30 8.15283927931245
31 7.73341957883263
32 7.40707865816745
33 7.12629950887963
34 6.87900120500391
35 6.65167251449246
36 6.43374927477811
37 6.19254714618903
38 5.93967225543027
39 5.70017634356969
40 5.49584965128514
41 5.3187070261006
42 5.17660036796248
43 5.07308754350486
44 5.05402668635561
45 5.02090809052549
46 5.02856787114689
47 5.00684534734357
48 5.02250884390421
49 5.00263978900881
50 5.02039596414946
51 5.00247684702457
52 5.01917179578414
53 5.00339130547441
54 5.01782836040968
55 5.00466816693275
56 5.01644591428148
57 5.00601591427127
58 5.01512305161489
59 5.0072684456282
60 5.01394783429275
61 5.00834841292399
62 5.01296754795042
63 5.0092249727515
64 5.01219374979341
65 5.00989876707845
66 5.01161481007058
67 5.01038916114052
68 5.01120564478851
69 5.0107248744674
70 5.0109354025254
71 5.01093754075934
72 5.01077268051472
73 5.01105753322725
74 5.01068871539845
75 5.01111159543791
76 5.01065904135292
77 5.01112177708035
78 5.01066406497019
79 5.01110525101705
80 5.01068894025248
81 5.01107467183028
82 5.01072304004831
83 5.0110388206007
84 5.01075923956505
85 5.01100335684879
86 5.01079315782298
87 5.01097156133986
88 5.0108224473203
89 5.0109450019566
90 5.01084618056051
91 5.01092409014803
92 5.01086435266471
93 5.01090851930351
94 5.01087750028892
95 5.01089759146246
96 5.01088642559825
97 5.01089044686683
98 5.01089200865318
99 5.01088621427295
100 5.0108950898273
101 5.01088410020864
102 5.01089640470348
103 5.01088343379654
104 5.01089655603888
105 5.01088368112381
106 5.0108960102384
107 5.01088444040185
108 5.01089510848322
109 5.01088542631363
110 5.01089408541101
111 5.0108864495301
112 5.01089309040904
113 5.01088739537873
114 5.01089220838687
115 5.01088820410453
116 5.01089147818035
117 5.01088885396297
118 5.01089090784399
119 5.0108893476087
120 5.01089048659619
121 5.01088970175249
122 5.01089019365025
123 5.01088993972074
124 5.01089000436987
125 5.01089008647337
126 5.01088989425213
127 5.01089016548382
128 5.0108898412517
129 5.0108901971007
130 5.01088982688419
131 5.01089019785769
132 5.01088983657331
133 5.01089018043589
134 5.01088985943241
135 5.01089015404749
136 5.01088988779479
137 5.01089012495983
138 5.01088991663374
139 5.01089009710857
140 5.01088994295822
141 5.01089007268116
142 5.0108899652578
143 5.01089005262767
144 5.01088998303556
145 5.0108900370887
146 5.0108899964303
147 5.01089002570362
148 5.01089000596043
149 5.01089001785844
};
\addplot [thick, darkolivegreen7012033]
table {%
0 10
1 12.5266104694298
2 14.9053492849165
3 16.9327439349173
4 18.4803101458792
5 19.9958536065296
6 21.4774776713279
7 22.9234989951281
8 24.3190540706756
9 25.1979889453525
10 26.0521474089413
11 26.881419833794
12 27.6857702352787
13 27.3591715179577
14 26.3520755099694
15 25.0425135842199
16 24.1124371160077
17 23.2693566377299
18 22.2711032837669
19 21.2641052291668
20 20.2428937945843
21 19.1776527160038
22 18.0501362971134
23 16.7665925344517
24 15.489430162915
25 14.2505875448064
26 12.8886390355664
27 11.7421565729725
28 10.6876492715696
29 9.83401990521895
30 9.16075305443383
31 8.61260408692854
32 8.13599656767248
33 7.74427249400553
34 7.40859418346684
35 7.11573747773237
36 6.84917344847596
37 6.58304043258102
38 6.30600265283979
39 6.05048058778974
40 5.83056483083687
41 5.62663112573834
42 5.45803553569159
43 5.3109744968743
44 5.2003353754287
45 5.11859749850154
46 5.05789520294769
47 5.04681158570858
48 5.02063096027235
49 5.02374651543327
50 5.00860486388722
51 5.01804941910743
52 5.00630835273348
53 5.01636782715371
54 5.00632303225787
55 5.01535515083022
56 5.00695086429768
57 5.01448353081951
58 5.00772978172476
59 5.01367408598083
60 5.00848450374173
61 5.01295176683143
62 5.00914912675398
63 5.01234200702766
64 5.0096977078903
65 5.01185331212231
66 5.01012683686671
67 5.01148084340774
68 5.01044583183705
69 5.01121120127377
70 5.01067048065059
71 5.01102694031826
72 5.01081894072111
73 5.01090978816224
74 5.0109090644566
75 5.01084268252956
76 5.01095684281333
77 5.01081088330187
78 5.01097565639453
79 5.0108024144956
80 5.01097607902216
81 5.01080806411407
82 5.01096602859764
83 5.01082112105893
84 5.01095110922166
85 5.01083698146324
86 5.01093503367586
87 5.0108527156019
88 5.01092005283129
89 5.01086665305663
90 5.01090734792737
91 5.01087801845122
92 5.0108973633864
93 5.01088663190727
94 5.01089007262288
95 5.01089267636794
96 5.01088517896366
97 5.01089652652683
98 5.01088225912777
99 5.01089863042
100 5.01088085919752
101 5.01089943328659
102 5.0108805534755
103 5.0108993335443
104 5.01088097595334
105 5.01089866181402
106 5.0108818326717
107 5.01089767545511
108 5.01088290176538
109 5.01089656268895
110 5.01088402629351
111 5.01089545188594
112 5.01088510356701
113 5.01089442299577
114 5.01088607346983
115 5.01089351908614
116 5.01088690737112
117 5.01089275677056
118 5.01088759846714
119 5.01089213501523
120 5.01088815389622
121 5.01089164208191
122 5.01088858870579
123 5.01089126071111
124 5.01088892146041
125 5.01089097175919
126 5.01088917129891
127 5.01089075655581
128 5.01088935607883
129 5.01089059829341
130 5.01088949139834
131 5.01089048267921
132 5.01088959020009
133 5.01089039812809
134 5.01088966275211
135 5.01089033561864
136 5.01088971690446
137 5.01089028838511
138 5.01088975843368
139 5.01089025154419
140 5.01088979142763
141 5.01089022170754
142 5.01088981866841
143 5.01089019661285
144 5.01088984197368
145 5.01089017481637
146 5.01088986247675
147 5.01089015544352
148 5.01088988084211
149 5.01089013799439
};
\addplot [thick, chocolate213940]
table {%
0 16
1 18.1831843090532
2 19.7373321567196
3 21.2564638446556
4 22.7387494100604
5 24.1738073504688
6 25.0762283524112
7 25.952831327819
8 26.8034870707611
9 27.6281470613948
10 28.4268389380133
11 29.1996617371599
12 29.9467809689806
13 28.4138922788068
14 27.2994993383722
15 26.0863270231357
16 24.5181021594089
17 23.5328381089302
18 22.5773797975727
19 21.5379393056769
20 20.4904690858003
21 19.4204944501153
22 18.3081561156895
23 17.1734175248354
24 16.0864017209173
25 14.9667145329132
26 13.626834945051
27 12.4758480821662
28 11.3242314295079
29 10.3578644470603
30 9.35058235010168
31 8.72980027942046
32 8.17945319492036
33 7.79179472302121
34 7.41661918990339
35 7.14965495187392
36 6.86123062390801
37 6.63819510327334
38 6.34186438271028
39 6.08542863814848
40 5.83406011371201
41 5.6405646214023
42 5.45344331785624
43 5.3191519825643
44 5.19469507466148
45 5.12468831443492
46 5.05271384394196
47 5.04666434183263
48 5.01550076442401
49 5.02543827698045
50 5.00678331199246
51 5.01893496772286
52 5.00545762162959
53 5.01682716372679
54 5.00591522846512
55 5.01570262601841
56 5.00657463557863
57 5.01491209219062
58 5.00721084820839
59 5.01429152554381
60 5.00776131607355
61 5.01377750992814
62 5.0082281924177
63 5.01334635701515
64 5.00862363280655
65 5.0129819494125
66 5.00895907773809
67 5.01267257370429
68 5.00924444087438
69 5.01240911322946
70 5.00948777092348
71 5.01218426320436
72 5.00969560277591
73 5.01199211311282
74 5.00987327637914
75 5.01182781565037
76 5.01002520052795
77 5.01168734567661
78 5.01015505990688
79 5.01156731978154
80 5.01026596947623
81 5.01146486293517
82 5.01036058856318
83 5.01137751065137
84 5.01044120465771
85 5.01130313704189
86 5.01050979534388
87 5.01123990124964
88 5.01056807488844
89 5.01118620663657
90 5.01061753029291
91 5.01114066863283
92 5.01065945023899
93 5.01110208844546
94 5.01069494919029
95 5.01106943074602
96 5.01072498820722
97 5.01104180415667
98 5.01075039332839
99 5.01101844384855
100 5.01077187210134
101 5.01099869581825
102 5.01079002853387
103 5.01098200267191
104 5.01080537662331
105 5.01096789076929
106 5.01081835253682
107 5.01095595868246
108 5.01082932552796
109 5.01094586691444
110 5.01083860761024
111 5.01093732881341
112 5.01084646205726
113 5.01093010263769
114 5.01085311080461
115 5.01092398465052
116 5.010858740866
117 5.01091880319535
118 5.01086350980957
119 5.01091441362785
120 5.01086755042509
121 5.0109106940188
122 5.01087097469195
123 5.01090754152029
124 5.01087387709064
125 5.01090486930748
126 5.01087633742092
127 5.01090260402722
128 5.0108784231296
129 5.01090068365154
130 5.01088019127833
131 5.01089905567508
132 5.01088169017616
133 5.01089767563827
134 5.01088296075602
135 5.010896505855
136 5.01088403771655
137 5.01089551437504
138 5.0108849504806
139 5.01089467409758
140 5.01088572401011
141 5.01089396202938
142 5.01088637948494
143 5.01089335866307
144 5.01088693487507
145 5.01089284744228
146 5.01088740543175
147 5.01089241432455
148 5.01088780408362
149 5.01089204739819
};
\addplot [thick, palevioletred204121167]
table {%
0 26
1 26.890286917019
2 27.7520997076259
3 28.5854759318114
4 27.3277090312706
5 26.2549138848921
6 25.9108069207968
7 25.8247573594976
8 26.0116552449188
9 26.3808725283117
10 26.884253718754
11 27.4676311802746
12 28.0969051861172
13 28.684761629164
14 28.3236892945187
15 27.869713884225
16 27.1328099805828
17 26.1417464346053
18 25.2506329415759
19 24.3620914524808
20 23.3577981855951
21 22.3923613125584
22 21.3746203814052
23 20.3519494761695
24 19.2906971792408
25 18.2311066664431
26 17.1406253005062
27 15.9589137084223
28 14.7967508986396
29 13.6481648442759
30 12.5893297764489
31 11.5181944961781
32 10.6581111522713
33 9.88200095133474
34 9.24659136251289
35 8.67725149178714
36 8.21145224532222
37 7.78861655712256
38 7.43372230131603
39 7.07812529325095
40 6.76080625464447
41 6.46121110317391
42 6.20239070410367
43 5.96302572329856
44 5.76317306722601
45 5.58474346819752
46 5.44682116926605
47 5.32565709315402
48 5.24930907407135
49 5.17856425695488
50 5.13916135939998
51 5.09852637965012
52 5.07954380830497
53 5.05600218948007
54 5.04650176022887
55 5.01518861613227
56 5.02474882924382
57 5.00669692509497
58 5.01885847397517
59 5.00553932701
60 5.01675881092049
61 5.00595260474848
62 5.01564620338776
63 5.00662571739126
64 5.01485783700711
65 5.0072699273744
66 5.01422648776726
67 5.00783149285987
68 5.01370153235723
69 5.0083093193401
70 5.01326072294336
71 5.00871296546719
72 5.01288978514192
73 5.00905312380608
74 5.01257755967617
75 5.00933954051697
76 5.01231474543219
77 5.00958066924557
78 5.01209348010979
79 5.00978371961063
80 5.01190711695317
81 5.00995479109005
82 5.01175005435065
83 5.01009901842183
84 5.01161758691703
85 5.01022070949951
86 5.01150577228553
87 5.01032347036986
88 5.01141131292743
89 5.01041031578609
90 5.01133145282664
91 5.01048376524474
92 5.01126388845501
93 5.01054592521202
94 5.01120669303096
95 5.01059855869011
96 5.01115825279431
97 5.01064314346359
98 5.01111721384906
99 5.01068092052797
100 5.01108243811687
101 5.01071293410571
102 5.01105296700919
103 5.01074006460083
104 5.01102799155281
105 5.01076305568287
106 5.01100682782461
107 5.01078253656546
108 5.01098889674821
109 5.01079904034136
110 5.01097370743445
111 5.01081301914051
112 5.01096084337579
113 5.01082485670924
114 5.0109499509762
115 5.01083487887919
116 5.01094072997532
117 5.01084336235061
118 5.01093292538961
119 5.01085054208147
120 5.01092632073108
121 5.01085661752626
122 5.01092073225854
123 5.01086175793474
124 5.01091600408871
125 5.01086610685056
126 5.01091200405494
127 5.01086978596169
128 5.01090862013626
129 5.01087289836549
130 5.01090575745908
131 5.01087553136343
132 5.0109033356965
133 5.01087775885642
134 5.01090128686871
135 5.01087964337073
136 5.01089955346869
137 5.01088123779688
138 5.01089808685254
139 5.01088258686694
140 5.01089684588953
141 5.01088372840195
142 5.0108957958028
143 5.01088469438071
144 5.01089490718393
145 5.0108855118415
146 5.01089415517393
147 5.01088620364898
148 5.0108935187446
149 5.0108867891362
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
18 20
19 20
20 20
21 20
22 20
23 20
24 20
25 20
26 20
27 20
28 20
29 20
30 20
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 30
89 30
90 30
91 30
92 30
93 30
94 30
95 30
96 30
97 30
98 30
99 30
100 30
101 30
102 30
103 30
104 30
105 30
106 30
107 30
108 30
109 30
110 30
111 30
112 30
113 30
114 30
115 30
116 30
117 30
118 30
119 30
120 30
121 30
122 30
123 30
124 30
125 30
126 30
127 30
128 30
129 30
130 30
131 30
132 30
133 30
134 30
135 30
136 30
137 30
138 30
139 30
140 30
141 30
142 30
143 30
144 30
145 30
146 30
147 30
148 30
149 30
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/tasks/task_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.7*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.1cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-2, xmax=52,
xtick style={color=black},
xtick={-25,0,25,50,100,150},
xticklabels={},
y grid style={darkgray178},
ylabel style={rotate=-90},
ylabel={\(x^{(i)}_1 (m)\)},
ymajorgrids,
ymin=2600.4398654733, ymax=7166.76282506074,
ytick style={color=black},
ytick={2000,4000,6000,8000},
yticklabels={
  \(\displaystyle {2000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {8000}\)
}
]
\addplot [thick, firebrick166640, forget plot]
table {%
0 3000
1 3020.08471796911
2 3038.15709889395
3 3054.24102182253
4 3069.29081846977
5 3084.46020637522
6 3099.45449918417
7 3114.73027416786
8 3131.43284033486
9 3149.32462761654
10 3168.0697142361
11 3187.74648375547
12 3208.25153168818
13 3229.51941838349
14 3251.47511532583
15 3274.05011169927
16 3297.05641332837
17 3320.59005715737
18 3344.63003779839
19 3368.82470256092
20 3392.83515672923
21 3416.10163970914
22 3438.25885028235
23 3459.42970672591
24 3479.8348281246
25 3499.90945979363
26 3519.9283584004
27 3539.94062174393
28 3559.94542246871
29 3579.9485502794
30 3599.94992346075
31 3619.95072993709
32 3639.95112408025
33 3659.95133052206
34 3679.95144412649
35 3699.95149625134
36 3719.95152925221
37 3739.95154210687
38 3759.95155180504
39 3779.95155484805
40 3799.95155774229
41 3819.95155840972
42 3839.95155928996
43 3859.95155941363
44 3879.95155968726
45 3899.9515596997
46 3919.95155978681
47 3939.95155978236
48 3959.95155981079
49 3979.95155980667
50 3999.95155981617
51 4019.95155981396
52 4039.9515598172
53 4059.9515598162
54 4079.95155981733
55 4099.9515598169
56 4119.9515598173
57 4139.95155981713
58 4159.95155981727
59 4179.9515598172
60 4199.95155981726
61 4219.95155981723
62 4239.95155981724
63 4259.95155981724
64 4279.95155981725
65 4299.95155981724
66 4319.95155981725
67 4339.95155981724
68 4359.95155981725
69 4379.95155981725
70 4399.95155981725
71 4419.95155981725
72 4439.95155981725
73 4459.95155981725
74 4479.95155981724
75 4499.95155981724
76 4519.95155981724
77 4539.95155981724
78 4559.95155981724
79 4579.95155981724
80 4599.95155981724
81 4619.95155981724
82 4639.95155981724
83 4659.95155981724
84 4679.95155981724
85 4699.95155981724
86 4719.95155981724
87 4739.95155981724
88 4759.95155981724
89 4779.95155981724
90 4799.95155981724
91 4819.95155981724
92 4839.95155981724
93 4859.95155981724
94 4879.95155981724
95 4899.95155981724
96 4919.95155981724
97 4939.95155981724
98 4959.95155981724
99 4979.95155981724
100 4999.95155981724
};
\addplot [thick, slategray122104166, forget plot]
table {%
0 2931
1 2952.07780811608
2 2971.12967023163
3 2988.18207067118
4 3003.25540364105
5 3016.36482463933
6 3027.52149230734
7 3038.74970031152
8 3052.4648510463
9 3068.3288332451
10 3086.03550215287
11 3105.43685322957
12 3126.49242765108
13 3149.02153744005
14 3172.94721090865
15 3198.13279935789
16 3224.26770505723
17 3251.32142967287
18 3279.26342880015
19 3307.99286474073
20 3336.20810433607
21 3362.44996691355
22 3386.73411137572
23 3409.03824318462
24 3429.76766199272
25 3449.8834082164
26 3469.9155204282
27 3489.93351504631
28 3509.9411067479
29 3529.94591462017
30 3549.94794326791
31 3569.94926006222
32 3589.94979917509
33 3609.95016306011
34 3629.95030460188
35 3649.95040621477
36 3669.950442727
37 3689.95047146853
38 3709.95048063852
39 3729.95048889637
40 3749.95049110161
41 3769.95049351899
42 3789.95049400965
43 3809.95049473284
44 3829.95049482517
45 3849.95049504685
46 3869.95049505649
47 3889.95049512623
48 3909.95049512304
49 3929.95049514557
50 3949.95049514252
51 3969.95049514998
52 3989.95049514833
53 4009.95049515087
54 4029.95049515011
55 4049.95049515099
56 4069.95049515067
57 4089.95049515097
58 4109.95049515085
59 4129.95049515096
60 4149.95049515091
61 4169.95049515094
62 4189.95049515092
63 4209.95049515094
64 4229.95049515093
65 4249.95049515094
66 4269.95049515094
67 4289.95049515094
68 4309.95049515094
69 4329.95049515094
70 4349.95049515094
71 4369.95049515094
72 4389.95049515094
73 4409.95049515094
74 4429.95049515094
75 4449.95049515094
76 4469.95049515093
77 4489.95049515093
78 4509.95049515094
79 4529.95049515094
80 4549.95049515093
81 4569.95049515093
82 4589.95049515094
83 4609.95049515094
84 4629.95049515094
85 4649.95049515094
86 4669.95049515094
87 4689.95049515094
88 4709.95049515094
89 4729.95049515094
90 4749.95049515094
91 4769.95049515094
92 4789.95049515093
93 4809.95049515092
94 4829.95049515093
95 4849.95049515093
96 4869.95049515094
97 4889.95049515094
98 4909.95049515094
99 4929.95049515094
100 4949.95049515094
};
\addplot [thick, darkolivegreen7012033, forget plot]
table {%
0 2808
1 2819.14109285357
2 2832.77419347346
3 2848.59709992937
4 2866.30374871494
5 2885.70508012924
6 2906.76063537793
7 2929.28973484629
8 2953.21540837509
9 2978.40099688083
10 3004.53590263488
11 3031.58962730335
12 3059.53162648149
13 3088.33141324756
14 3117.24633292577
15 3145.30752924253
16 3172.85841083675
17 3200.67327280056
18 3229.06676006479
19 3257.75173613888
20 3285.74946285431
21 3312.0958018863
22 3336.48284169478
23 3358.96806929573
24 3379.8230041736
25 3399.9084469943
26 3419.93379968006
27 3439.94093298282
28 3459.94652850636
29 3479.94849454071
30 3499.9500339316
31 3519.95059798816
32 3539.95102709608
33 3559.95118666078
34 3579.9513072289
35 3599.95135167668
36 3619.95138584663
37 3639.95139801644
38 3659.95140779664
39 3679.95141105874
40 3699.95141389065
41 3719.95141474022
42 3739.95141557148
43 3759.95141578342
44 3779.95141603135
45 3799.95141608054
46 3819.95141615586
47 3839.95141616574
48 3859.9514161891
49 3879.95141619039
50 3899.95141619779
51 3919.95141619759
52 3939.95141619999
53 3959.95141619973
54 3979.95141620053
55 3999.95141620038
56 4019.95141620064
57 4039.95141620056
58 4059.95141620066
59 4079.95141620063
60 4099.95141620066
61 4119.95141620065
62 4139.95141620066
63 4159.95141620066
64 4179.95141620066
65 4199.95141620066
66 4219.95141620067
67 4239.95141620067
68 4259.95141620067
69 4279.95141620067
70 4299.95141620067
71 4319.95141620067
72 4339.95141620067
73 4359.95141620066
74 4379.95141620066
75 4399.95141620067
76 4419.95141620066
77 4439.95141620066
78 4459.95141620066
79 4479.95141620066
80 4499.95141620066
81 4519.95141620066
82 4539.95141620066
83 4559.95141620067
84 4579.95141620067
85 4599.95141620067
86 4619.95141620067
87 4639.95141620067
88 4659.95141620067
89 4679.95141620067
90 4699.95141620067
91 4719.95141620066
92 4739.95141620065
93 4759.95141620065
94 4779.95141620065
95 4799.95141620066
96 4819.95141620066
97 4839.95141620066
98 4859.95141620067
99 4879.95141620067
100 4899.95141620067
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 3000
1 3020
2 3040
3 3060
4 3080
5 3100
6 3120
7 3140
8 3160
9 3180
10 3200
11 3220
12 3240
13 3260
14 3280
15 3300
16 3320
17 3340
18 3360
19 3380
20 3400
21 3420
22 3440
23 3460
24 3480
25 3500
26 3520
27 3540
28 3560
29 3580
30 3600
31 3620
32 3640
33 3660
34 3680
35 3700
36 3720
37 3740
38 3760
39 3780
40 3800
41 3820
42 3840
43 3860
44 3880
45 3900
46 3920
47 3940
48 3960
49 3980
50 4000
51 4020
52 4040
53 4060
54 4080
55 4100
56 4120
57 4140
58 4160
59 4180
60 4200
61 4220
62 4240
63 4260
64 4280
65 4300
66 4320
67 4340
68 4360
69 4380
70 4400
71 4420
72 4440
73 4460
74 4480
75 4500
76 4520
77 4540
78 4560
79 4580
80 4600
81 4620
82 4640
83 4660
84 4680
85 4700
86 4720
87 4740
88 4760
89 4780
90 4800
91 4820
92 4840
93 4860
94 4880
95 4900
96 4920
97 4940
98 4960
99 4980
100 5000
101 5020
102 5040
103 5060
104 5080
105 5100
106 5120
107 5140
108 5160
109 5180
110 5200
111 5220
112 5240
113 5260
114 5280
115 5300
116 5320
117 5340
118 5360
119 5380
120 5400
121 5420
122 5440
123 5460
124 5480
125 5500
126 5520
127 5540
128 5560
129 5580
130 5600
131 5620
132 5640
133 5660
134 5680
135 5700
136 5720
137 5740
138 5760
139 5780
140 5800
141 5820
142 5840
143 5860
144 5880
145 5900
146 5920
147 5940
148 5960
149 5980
};
\addlegendentry{reference}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-2, xmax=52,
xtick style={color=black},
xtick={-25,0,25,50,100,150},
xticklabels={},
y grid style={darkgray178},
ylabel style={rotate=-90},
ylabel={\(x^{(i-1)}_1 - x^{(i)}_1 (m)\)},
ymajorgrids,
ymin=19.2696066281963, ymax=145.338260807877,
ytick style={color=black},
ytick={0,50,100,150},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\)
}
]
\addplot [thick, steelblue52138189]
table {%
0 69
1 68.0069098530325
2 67.027428662328
3 66.0589511513508
4 66.0354148287256
5 68.0953817358882
6 71.9330068768309
7 75.9805738563405
8 78.9679892885638
9 80.9957943714471
10 82.0342120832297
11 82.309630525905
12 81.759104037098
13 80.4978809434374
14 78.5279044171739
15 75.9173123413766
16 72.7887082711386
17 69.2686274844964
18 65.3666089982457
19 60.8318378201852
20 56.6270523931653
21 53.6516727955832
22 51.5247389066294
23 50.391463541293
24 50.0671661318747
25 50.0260515772325
26 50.0128379722014
27 50.0071066976216
28 50.0043157208138
29 50.0026356592243
30 50.0019801928393
31 50.0014698748687
32 50.0013249051685
33 50.0011674619495
34 50.0011395246102
35 50.001090036566
36 50.001086525207
37 50.0010706383378
38 50.0010711665191
39 50.001065951677
40 50.001066640687
41 50.0010648907291
42 50.0010652803112
43 50.001064680785
44 50.0010648620855
45 50.001064652854
46 50.0010647303243
47 50.0010646561345
48 50.001064687749
49 50.0010646610945
50 50.0010646736487
51 50.0010646639744
52 50.0010646688711
53 50.0010646653286
54 50.0010646672163
55 50.0010646659111
56 50.0010646666365
57 50.0010646661535
58 50.0010646664259
59 50.001064666244
60 50.0010646663486
61 50.001064666284
62 50.0010646663241
63 50.0010646662995
64 50.0010646663131
65 50.0010646663022
66 50.0010646663077
67 50.001064666304
68 50.001064666305
69 50.001064666305
70 50.001064666305
71 50.001064666305
72 50.001064666305
73 50.0010646663068
74 50.0010646663059
75 50.0010646663059
76 50.0010646663086
77 50.0010646663077
78 50.0010646663059
79 50.0010646663059
80 50.0010646663077
81 50.0010646663095
82 50.0010646663022
83 50.0010646663004
84 50.0010646663004
85 50.0010646663004
86 50.0010646663013
87 50.0010646663031
88 50.0010646663031
89 50.0010646663031
90 50.0010646663031
91 50.0010646663059
92 50.0010646663086
93 50.0010646663131
94 50.0010646663113
95 50.0010646663022
96 50.0010646663022
97 50.001064666305
98 50.001064666305
99 50.001064666305
100 50.001064666305
};
\addplot [thick, red]
table {%
0 25
150 25
};
\addplot [thick, firebrick166640]
table {%
0 123
1 132.936715262506
2 138.355476758161
3 139.58497074181
4 136.951654926109
5 130.659744510092
6 120.760856929412
7 109.459965465231
8 99.2494426712046
9 89.9278363642698
10 81.4995995179929
11 73.8472259262167
12 66.9608011695896
13 60.6901241924925
14 55.7008779828807
15 52.8252701153615
16 51.4092942204784
17 50.6481568723079
18 50.196668735357
19 50.2411286018514
20 50.4586414817563
21 50.3541650272568
22 50.2512696809399
23 50.0701738888902
24 49.9446578191196
25 49.9749612220953
26 49.9817207481365
27 49.9925820634876
28 49.9945782415325
29 49.9974200794622
30 49.9979093363181
31 49.9986620740569
32 49.9987720790045
33 49.9989763993281
34 49.9989973729844
35 49.9990545380961
36 49.9990568803714
37 49.999073452092
38 49.9990728418807
39 49.9990778376346
40 49.9990772109595
41 49.9990787787747
42 49.9990784381716
43 49.9990789494218
44 49.9990787938232
45 49.999078966302
46 49.9990789006306
47 49.9990789604881
48 49.9990789339449
49 49.9990789551816
50 49.9990789447265
51 49.9990789523908
52 49.9990789483381
53 49.9990789511371
54 49.9990789495851
55 49.9990789506155
56 49.9990789500248
57 49.9990789504095
58 49.9990789501844
59 49.9990789503267
60 49.9990789502435
61 49.9990789502945
62 49.9990789502635
63 49.9990789502826
64 49.9990789502699
65 49.9990789502763
66 49.9990789502708
67 49.9990789502735
68 49.9990789502735
69 49.9990789502735
70 49.9990789502735
71 49.9990789502735
72 49.9990789502735
73 49.9990789502745
74 49.9990789502745
75 49.9990789502735
76 49.9990789502754
77 49.9990789502754
78 49.9990789502745
79 49.9990789502745
80 49.9990789502754
81 49.9990789502763
82 49.9990789502745
83 49.9990789502745
84 49.9990789502745
85 49.9990789502745
86 49.9990789502735
87 49.9990789502699
88 49.9990789502699
89 49.9990789502699
90 49.9990789502699
91 49.9990789502726
92 49.9990789502745
93 49.9990789502781
94 49.9990789502772
95 49.9990789502772
96 49.9990789502726
97 49.9990789502726
98 49.9990789502717
99 49.9990789502699
100 49.9990789502681
};
\addplot [thick, red]
table {%
0 25
150 25
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={time step \(\displaystyle k\)},
xmajorgrids,
xmin=-2, xmax=52,
xtick style={color=black},
xtick={-25,0,25,50,100,150},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
},
y grid style={darkgray178},
ylabel style={rotate=-90},
ylabel={\(x_2^{(i)} (m/s)\)},
ymajorgrids,
ymin=2.31536224766021, ymax=38.538423521242,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
}
]
\addplot [thick, firebrick166640]
table {%
0 21
1 18.9753707904571
2 16.9770126464137
3 14.9996647133398
4 15.1106857516575
5 15.240682646684
6 14.6950264223677
7 15.9810725603809
8 17.5782719799687
9 18.2721245925634
10 19.3186505668346
11 20.1108937238247
12 20.9826901880071
13 21.6133822623337
14 22.3702681402558
15 22.8228749795464
16 23.2283489525509
17 23.9001728266906
18 24.2091521153656
19 24.1771357823921
20 23.8087621649853
21 22.6100978456512
22 21.6087731959101
23 20.6403296751309
24 20.1200804984813
25 20.0195461787236
26 20.0181137097795
27 20.0051723207163
28 20.0043503250324
29 20.0016460384621
30 20.0010424593677
31 20.0005204482458
32 20.0002410524726
33 20.0001644912243
34 20.0000519260322
35 20.0000523658204
36 20.0000095291832
37 20.0000168853644
38 20.0000009867886
39 20.0000055352945
40 19.9999996931023
41 20.0000018483832
42 19.9999997067714
43 20.0000006289785
44 19.9999998429219
45 20.0000002179126
46 19.9999999285731
47 20.0000000767362
48 19.9999999698709
49 20.0000000273998
50 19.9999999877966
51 20.0000000099013
52 19.9999999951841
53 20.0000000036093
54 19.9999999981289
55 20.0000000013251
56 19.9999999992762
57 20.0000000004896
58 19.9999999997285
59 20.0000000001798
60 19.999999999897
61 20.0000000000619
62 19.9999999999628
63 20.0000000000285
64 19.9999999999853
65 20.0000000000087
66 19.9999999999952
67 20.0000000000051
68 19.9999999999979
69 20.0000000000015
70 19.9999999999979
71 19.9999999999997
72 20.0000000000015
73 19.9999999999952
74 20.0000000000051
75 19.9999999999934
76 20.0000000000006
77 20.0000000000024
78 20.0000000000015
79 20.0000000000033
80 19.9999999999952
81 20.0000000000024
82 20.0000000000024
83 20.0000000000015
84 20.0000000000042
85 20.0000000000015
86 20.0000000000051
87 20.0000000000006
88 20.0000000000024
89 19.9999999999997
90 20.0000000000015
91 19.9999999999943
92 19.9999999999961
93 19.9999999999997
94 20.0000000000024
95 20.0000000000033
96 20.0000000000051
97 20.0000000000033
98 20.0000000000006
99 20.0000000000033
100 20.0000000000024
};
\addplot [thick, slategray122104166]
table {%
0 22
1 19.9605492175173
2 17.9500333062024
3 15.9630668940344
4 13.9926933201884
5 12.0357500997347
6 10.0872191235377
7 12.6162382451939
8 14.9834660505535
9 16.9330740943956
10 18.6452187703791
11 20.3180663532585
12 21.9490930563368
13 23.2313896518552
14 24.7497307749817
15 25.7127366389958
16 26.6452958391022
17 27.5473137334549
18 28.4188023625595
19 29.104576218949
20 27.1409918136105
21 25.1548906764924
22 23.230624392358
23 21.1822369577382
24 20.1807382313453
25 20.0369751047444
26 20.0262181194007
27 20.0080272257704
28 20.007063817039
29 20.0020735125895
30 20.001974268408
31 20.0005198894667
32 20.000562412988
33 20.0001232550776
34 20.0001637065432
35 20.000026350976
36 20.0000488283957
37 20.0000043948123
38 20.0000149578496
39 20.0000001369777
40 20.000004712106
41 19.9999996360244
42 20.0000015265242
43 19.999999749504
44 20.0000005078595
45 19.9999998747966
46 20.0000001730833
47 19.9999999444854
48 20.000000060235
49 19.9999999768328
50 20.0000000213187
51 19.9999999906714
52 20.0000000076616
53 19.9999999963237
54 20.0000000027833
55 19.9999999985726
56 20.0000000010104
57 19.9999999994532
58 20.0000000003806
59 19.9999999997889
60 20.0000000001375
61 19.9999999999141
62 20.000000000052
63 19.9999999999754
64 20.0000000000186
65 19.9999999999907
66 20.0000000000069
67 19.9999999999988
68 20.0000000000006
69 19.9999999999988
70 19.9999999999988
71 19.999999999997
72 20.0000000000042
73 19.9999999999925
74 20.0000000000087
75 19.9999999999898
76 19.9999999999997
77 20.0000000000051
78 20.0000000000015
79 20.0000000000042
80 19.9999999999925
81 20.0000000000042
82 20.000000000006
83 19.9999999999979
84 20.0000000000024
85 19.9999999999997
86 20.0000000000033
87 20.0000000000006
88 20.0000000000024
89 19.9999999999979
90 20.0000000000015
91 19.9999999999898
92 19.9999999999925
93 19.9999999999988
94 20.000000000006
95 20.0000000000051
96 20.0000000000033
97 20.0000000000033
98 20.0000000000015
99 20.0000000000042
100 20.0000000000042
};
\addplot [thick, darkolivegreen7012033]
table {%
0 10
1 12.5293000116874
2 14.9085922753253
3 16.9330537745045
4 18.6451988958871
5 20.3180469555304
6 21.9490741631388
7 23.231389713905
8 24.7497308322767
9 25.7127366945101
10 26.6452958928294
11 27.5473137852051
12 28.4188024123423
13 29.2598734812595
14 28.498364595197
15 27.5330977684716
16 27.5723690099388
17 28.1078232864257
18 28.738521115157
19 28.6203105899162
20 27.2456265745138
21 25.259223181821
22 23.3318262476985
23 21.460154210631
24 20.1216279720756
25 20.041585413532
26 20.0056776758569
27 20.0088976206342
28 20.001593156849
29 20.0024179879645
30 20.0004744695507
31 20.0006726423631
32 20.0001339269412
33 20.0001906394825
34 20.0000356366517
35 20.0000551274857
36 20.0000087679455
37 20.0000162930988
38 20.0000018861141
39 20.0000049298853
40 20.000000289011
41 20.0000015290137
42 19.9999999855255
43 20.000000486383
44 19.999999958904
45 20.0000001586319
46 19.9999999743248
47 20.0000000529881
48 19.99999998744
49 20.0000000180886
50 19.9999999944404
51 20.0000000062967
52 19.999999997686
53 20.0000000022227
54 19.9999999990663
55 20.000000000798
56 19.9999999996197
57 20.0000000002914
58 19.9999999998645
59 20.0000000001014
60 19.9999999999447
61 20.0000000000312
62 19.9999999999808
63 20.0000000000195
64 19.9999999999934
65 20.0000000000078
66 19.9999999999979
67 20.0000000000024
68 19.9999999999997
69 19.9999999999997
70 19.999999999997
71 19.9999999999979
72 20.0000000000042
73 19.9999999999898
74 20.0000000000132
75 19.9999999999862
76 19.9999999999997
77 20.0000000000051
78 20.0000000000024
79 20.0000000000042
80 19.9999999999907
81 20.000000000006
82 20.000000000006
83 19.9999999999988
84 20.0000000000042
85 19.9999999999997
86 20.0000000000051
87 20.0000000000033
88 19.9999999999988
89 19.9999999999988
90 19.9999999999988
91 19.9999999999853
92 19.9999999999926
93 19.9999999999961
94 20.0000000000096
95 20.0000000000096
96 20.0000000000033
97 20.0000000000006
98 20.0000000000051
99 20.0000000000006
100 20.000000000006
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
18 20
19 20
20 20
21 20
22 20
23 20
24 20
25 20
26 20
27 20
28 20
29 20
30 20
31 20
32 20
33 20
34 20
35 20
36 20
37 20
38 20
39 20
40 20
41 20
42 20
43 20
44 20
45 20
46 20
47 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
55 20
56 20
57 20
58 20
59 20
60 20
61 20
62 20
63 20
64 20
65 20
66 20
67 20
68 20
69 20
70 20
71 20
72 20
73 20
74 20
75 20
76 20
77 20
78 20
79 20
80 20
81 20
82 20
83 20
84 20
85 20
86 20
87 20
88 20
89 20
90 20
91 20
92 20
93 20
94 20
95 20
96 20
97 20
98 20
99 20
100 20
101 20
102 20
103 20
104 20
105 20
106 20
107 20
108 20
109 20
110 20
111 20
112 20
113 20
114 20
115 20
116 20
117 20
118 20
119 20
120 20
121 20
122 20
123 20
124 20
125 20
126 20
127 20
128 20
129 20
130 20
131 20
132 20
133 20
134 20
135 20
136 20
137 20
138 20
139 20
140 20
141 20
142 20
143 20
144 20
145 20
146 20
147 20
148 20
149 20
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/tasks/task_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.7*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.1cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-25,0,50,100,150},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=2600.4398654733, ymax=7166.76282506074,
ytick style={color=black},
ytick={2000,4000,6000,8000},
yticklabels={}
]
\addplot [thick, firebrick166640, forget plot]
table {%
0 3000
1 3020.0859316095
2 3038.16059364512
3 3054.24608981006
4 3069.65058738825
5 3086.53256169214
6 3105.31369852657
7 3125.63350783426
8 3147.24287160933
9 3169.6017845921
10 3192.45404270369
11 3215.44152178612
12 3237.59696228972
13 3258.72688154246
14 3279.34457157496
15 3299.65989337853
16 3319.8220968382
17 3339.90127174813
18 3359.94097989179
19 3379.95820529742
20 3399.96509321501
21 3419.9666786024
22 3439.96594351561
23 3459.96429267748
24 3479.96243860385
25 3499.96069373673
26 3519.96552722248
27 3540.07900331829
28 3560.40059190297
29 3579.91567595757
30 3597.42623024853
31 3612.95217159932
32 3626.50852235246
33 3638.31242327775
34 3649.15745773997
35 3659.64452862065
36 3669.8606632448
37 3679.98143326929
38 3690.03228965911
39 3700.05843551559
40 3710.06747190236
41 3720.07089091598
42 3730.07036229739
43 3740.0689451304
44 3750.06694717531
45 3760.06512152427
46 3770.06180701491
47 3779.51622915797
48 3789.42250127105
49 3801.73622852074
50 3816.42057286073
51 3833.31105619948
52 3852.10044255051
53 3872.42831741242
54 3894.25903897926
55 3917.55468068662
56 3942.04432671264
57 3967.42608878188
58 3993.67417258558
59 4020.76268338702
60 4048.66570470519
61 4077.35737241811
62 4106.81194407904
63 4137.00386330391
64 4167.90781914823
65 4199.49880044814
66 4231.69746928457
67 4264.30073449972
68 4297.15617418251
69 4330.25437235899
70 4363.58619864028
71 4397.14280492649
72 4430.91562165794
73 4464.89635366384
74 4498.56923421365
75 4531.43931604773
76 4563.82852104711
77 4595.98302040233
78 4627.70640553151
79 4658.78698385068
80 4689.39840439228
81 4719.72303897295
82 4749.89684151779
83 4779.98508047302
84 4810.02878843821
85 4840.04931580619
86 4870.0580682763
87 4900.06098745683
88 4930.06116212118
89 4960.06016790637
90 4990.05878704947
91 5020.057388698
92 5050.0561304448
93 5080.05506445232
94 5110.0541928902
95 5140.05349645509
96 5170.05294865907
97 5200.0525226513
98 5230.05219417739
99 5260.05194259091
100 5290.05175092641
101 5320.05160555973
102 5350.05149572274
103 5380.05141300283
104 5410.05135088523
105 5440.05130435975
106 5470.05126959488
107 5500.05124367424
108 5530.05122438683
109 5560.05121006227
110 5590.05119944251
111 5620.05119158265
112 5650.0511857748
113 5680.05118148984
114 5710.05117833312
115 5740.05117601089
116 5770.05117430492
117 5800.05117305334
118 5830.05117213633
119 5860.05117146531
120 5890.05117097491
121 5920.05117061694
122 5950.05117035596
123 5980.05117016593
124 6010.05117002771
125 6040.05116992729
126 6070.05116985443
127 6100.05116980162
128 6130.05116976339
129 6160.05116973574
130 6190.05116971578
131 6220.05116970137
132 6250.05116969099
133 6280.05116968352
134 6310.05116967815
135 6340.0511696743
136 6370.05116967153
137 6400.05116966955
138 6430.05116966813
139 6460.05116966712
140 6490.0511696664
141 6520.05116966589
142 6550.05116966552
143 6580.05116966526
144 6610.05116966508
145 6640.05116966495
146 6670.05116966485
147 6700.05116966479
148 6730.05116966474
149 6760.05116966471
};
\addplot [thick, slategray122104166, forget plot]
table {%
0 2931
1 2952.08070169518
2 2971.13892217158
3 2988.19783275096
4 3003.275194698
5 3017.13628403366
6 3031.78213504342
7 3048.51004157756
8 3067.03261000855
9 3087.01081208507
10 3108.41328529415
11 3131.20716748958
12 3155.06188090197
13 3178.83104759398
14 3201.69093452479
15 3223.84476256462
16 3245.44930133416
17 3266.63976430725
18 3287.51783750069
19 3308.16007473029
20 3328.62896450524
21 3348.97047009574
22 3369.21847128031
23 3389.39822513866
24 3409.52826167897
25 3429.62218055979
26 3449.69104744651
27 3469.75265127793
28 3489.862660775
29 3510.0473760114
30 3529.86183887392
31 3548.67050667696
32 3566.23444497458
33 3582.36599581008
34 3597.02205412467
35 3610.50349806023
36 3623.11935444855
37 3635.03605106858
38 3646.44680087349
39 3657.47344827815
40 3668.22195203825
41 3678.76465118863
42 3689.15846377117
43 3699.44311069174
44 3709.64889851464
45 3719.79729599733
46 3729.9025654083
47 3739.95716298027
48 3749.7431155184
49 3759.70875063988
50 3770.80159641211
51 3783.27669515286
52 3797.3375963818
53 3813.00019728418
54 3830.23647128857
55 3849.00379592381
56 3869.20610034813
57 3890.79214941476
58 3913.52332827445
59 3937.36731327905
60 3962.30887069887
61 3988.0769299301
62 4014.64853791026
63 4042.00068997125
64 4070.11039035557
65 4098.95470924657
66 4128.51083618642
67 4158.75612979724
68 4189.66816375986
69 4221.22476904101
70 4253.39139814414
71 4285.88219270047
72 4318.38010890911
73 4350.87817432151
74 4383.4836225688
75 4416.32236440617
76 4449.38616042792
77 4482.66700850295
78 4516.15714106736
79 4549.50097191076
80 4582.22703206761
81 4614.31583593101
82 4645.87722111892
83 4677.03464776846
84 4707.88323595924
85 4738.50207143941
86 4768.95136806177
87 4799.27646540407
88 4829.51102915449
89 4859.67986527662
90 4889.80113551329
91 4919.88807478735
92 4949.95029184615
93 4979.99474184109
94 5010.02644652355
95 5040.0490238549
96 5070.06507541816
97 5100.07646866067
98 5130.08454185203
99 5160.0902525239
100 5190.09428473451
101 5220.09712642687
102 5250.09912511993
103 5280.10052793582
104 5310.10151032435
105 5340.10219664573
106 5370.10267489753
107 5400.10300723668
108 5430.10323748609
109 5460.10339648212
110 5490.10350587811
111 5520.1035808457
112 5550.10363199013
113 5580.10366670592
114 5610.10369013496
115 5640.10370584217
116 5670.10371629123
117 5700.10372317871
118 5730.10372766838
119 5760.10373055507
120 5790.10373237895
121 5820.10373350508
122 5850.10373417859
123 5880.10373456289
124 5910.10373476592
125 5940.10373485825
126 5970.1037348854
127 6000.10373487627
128 6030.1037348488
129 6060.10373481383
130 6090.1037347776
131 6120.10373474349
132 6150.10373471313
133 6180.10373468705
134 6210.10373466523
135 6240.10373464731
136 6270.10373463283
137 6300.10373462125
138 6330.1037346121
139 6360.10373460491
140 6390.10373459931
141 6420.10373459498
142 6450.10373459164
143 6480.10373458907
144 6510.10373458712
145 6540.10373458563
146 6570.1037345845
147 6600.10373458364
148 6630.103734583
149 6660.10373458252
};
\addplot [thick, darkolivegreen7012033, forget plot]
table {%
0 2808
1 2819.13961240751
2 2832.7692816828
3 2848.58996531494
4 2866.22167219411
5 2885.38670021128
6 2906.05215568946
7 2928.1833439975
8 2951.74203442434
9 2976.45864672472
10 3002.04305669967
11 3028.47043236682
12 3055.71586558492
13 3083.73904032667
14 3111.3603980757
15 3137.41742907553
16 3162.27527036078
17 3186.13083224508
18 3209.17193326338
19 3231.5599455102
20 3253.42703860608
21 3274.88837983371
22 3296.02506087334
23 3316.90549457811
24 3337.58471551938
25 3358.10682428911
26 3378.50687741062
27 3398.81451969481
28 3419.06007046285
29 3439.28607293677
30 3459.5120183464
31 3479.5413665149
32 3499.04514757343
33 3517.79433138424
34 3535.5717924856
35 3552.24903548274
36 3567.86167415102
37 3582.50559880085
38 3596.28807579059
39 3609.34083154205
40 3621.77553233335
41 3633.7003768588
42 3645.21290167592
43 3656.39420548903
44 3667.31162363492
45 3678.02088070143
46 3688.56676718906
47 3698.98207533867
48 3709.27851814163
49 3719.37831702657
50 3729.49517242232
51 3740.10381088536
52 3751.47402245892
53 3763.81014955967
54 3777.33094372223
55 3792.2126676167
56 3808.40904859378
57 3825.96187572558
58 3844.85132923846
59 3864.96814479004
60 3886.29123513038
61 3908.78043840853
62 3932.31433507436
63 3956.81440140489
64 3982.1883336394
65 4008.41132989046
66 4035.45849388778
67 4063.30490778814
68 4091.92570083181
69 4121.29611366011
70 4151.39155816552
71 4182.18767279873
72 4213.59844759783
73 4245.39505318873
74 4277.37356474028
75 4309.53662437888
76 4341.920403928
77 4374.4161825809
78 4407.02830758297
79 4439.8859563665
80 4472.97603833355
81 4506.02127592511
82 4538.67748048417
83 4570.94014393012
84 4602.8373850708
85 4634.3919767042
86 4665.64897763541
87 4696.65373443927
88 4727.44922973108
89 4758.07394876061
90 4788.56113748995
91 4818.93877097996
92 4849.22992699848
93 4879.45334940743
94 4909.62407242291
95 4939.75403095758
96 4969.85261788126
97 4999.92717116947
98 5029.98338711441
99 5060.0256631313
100 5090.05737735298
101 5120.08111360924
102 5150.09884048039
103 5180.11205250515
104 5210.12188068596
105 5240.12917839689
106 5270.13458778624
107 5300.138590844
108 5330.14154849996
109 5360.14373043804
110 5390.14533774921
111 5420.14652008656
112 5450.1473886179
113 5480.14802577832
114 5510.14849259448
115 5540.14883417222
116 5570.14908379885
117 5600.14926600352
118 5630.14939883575
119 5660.14949555868
120 5690.14956590524
121 5720.14961700844
122 5750.14965408913
123 5780.14968096384
124 5810.14970041909
125 5840.14971448688
126 5870.14972464726
127 5900.14973197695
128 5930.14973725834
129 5960.1497410593
130 5990.14974379151
131 6020.14974575307
132 6050.1497471596
133 6080.14974816685
134 6110.14974888723
135 6140.14974940176
136 6170.14974976875
137 6200.14975003014
138 6230.14975021604
139 6260.14975034805
140 6290.14975044165
141 6320.1497505079
142 6350.14975055471
143 6380.14975058773
144 6410.14975061097
145 6440.1497506273
146 6470.14975063875
147 6500.14975064675
148 6530.14975065234
149 6560.14975065622
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 3000
1 3020
2 3040
3 3060
4 3080
5 3100
6 3120
7 3140
8 3160
9 3180
10 3200
11 3220
12 3240
13 3260
14 3280
15 3300
16 3320
17 3340
18 3360
19 3380
20 3400
21 3420
22 3440
23 3460
24 3480
25 3500
26 3520
27 3540
28 3560
29 3580
30 3600
31 3620
32 3630
33 3640
34 3650
35 3660
36 3670
37 3680
38 3690
39 3700
40 3710
41 3720
42 3730
43 3740
44 3750
45 3760
46 3770
47 3780
48 3790
49 3800
50 3810
51 3820
52 3850
53 3880
54 3910
55 3940
56 3970
57 4000
58 4030
59 4060
60 4090
61 4120
62 4150
63 4180
64 4210
65 4240
66 4270
67 4300
68 4330
69 4360
70 4390
71 4420
72 4450
73 4480
74 4510
75 4540
76 4570
77 4600
78 4630
79 4660
80 4690
81 4720
82 4750
83 4780
84 4810
85 4840
86 4870
87 4900
88 4930
89 4960
90 4990
91 5020
92 5050
93 5080
94 5110
95 5140
96 5170
97 5200
98 5230
99 5260
100 5290
101 5320
102 5350
103 5380
104 5410
105 5440
106 5470
107 5500
108 5530
109 5560
110 5590
111 5620
112 5650
113 5680
114 5710
115 5740
116 5770
117 5800
118 5830
119 5860
120 5890
121 5920
122 5950
123 5980
124 6010
125 6040
126 6070
127 6100
128 6130
129 6160
130 6190
131 6220
132 6250
133 6280
134 6310
135 6340
136 6370
137 6400
138 6430
139 6460
140 6490
141 6520
142 6550
143 6580
144 6610
145 6640
146 6670
147 6700
148 6730
149 6760
};
% \addlegendentry{reference}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-25,0,50,100,150},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=19.2696066281963, ymax=145.338260807877,
ytick style={color=black},
ytick={0,50,100,150},
yticklabels={}
]
\addplot [thick, steelblue52138189]
table {%
0 69
1 68.0052299143254
2 67.0216714735429
3 66.0482570591007
4 66.3753926902505
5 69.3962776584804
6 73.5315634831509
7 77.1234662567017
8 80.2102616007819
9 82.5909725070283
10 84.0407574095448
11 84.2343542965386
12 82.5350813877558
13 79.8958339484761
14 77.6536370501722
15 75.8151308139168
16 74.3727955040376
17 73.2615074408805
18 72.423142391096
19 71.7981305671365
20 71.3361287097714
21 70.9962085066618
22 70.7474722353036
23 70.5660675388208
24 70.4341769248754
25 70.3385131769373
26 70.274479775966
27 70.3263520403648
28 70.5379311279721
29 69.8682999461653
30 67.5643913746135
31 64.2816649223578
32 60.274077377886
33 55.9464274676661
34 52.135403615307
35 49.1410305604131
36 46.7413087962491
37 44.9453822007058
38 43.5854887856221
39 42.5849872374415
40 41.8455198641132
41 41.3062397273479
42 40.9118985262198
43 40.6258344386588
44 40.4180486606656
45 40.2678255269379
46 40.1592416066096
47 39.5590661776973
48 39.6793857526532
49 42.0274778808553
50 45.6189764486207
51 50.0343610466175
52 54.7628461687045
53 59.4281201282438
54 64.0225676906898
55 68.5508847628066
56 72.838226364513
57 76.6339393671178
58 80.1508443111325
59 83.3953701079663
60 86.356834006323
61 89.2804424880064
62 92.1634061687769
63 95.0031733326559
64 97.7974287926563
65 100.544091201567
66 103.186633098145
67 105.544604702478
68 107.488010422647
69 109.029603317977
70 110.194800496139
71 111.260612226022
72 112.535512748822
73 114.018179342333
74 115.085611644849
75 115.11695164156
76 114.442360619193
77 113.316011899386
78 111.549264464151
79 109.286011939917
80 107.171372324674
81 105.407203041937
82 104.019620398873
83 102.950432704558
84 102.145552478975
85 101.54724436678
86 101.106700214526
87 100.784522052759
88 100.550132966697
89 100.380302629749
90 100.257651536179
91 100.169313910651
92 100.105838598647
93 100.060322611231
94 100.02774636665
95 100.004472600181
96 99.9878732409088
97 99.9760539906265
98 99.9676523253584
99 99.9616900670126
100 99.9574661919023
101 99.9544791328535
102 99.9523706028085
103 99.9508850670099
104 99.9498405608783
105 99.9491077140219
106 99.9485946973591
107 99.9482364375626
108 99.9479869007346
109 99.9478135801528
110 99.9476935644043
111 99.9476107369501
112 99.9475537846729
113 99.9475147839175
114 99.9474881981632
115 99.9474701687241
116 99.9474580136939
117 99.947449874634
118 99.947444467949
119 99.9474409102386
120 99.9474385959529
121 99.9474371118649
122 99.9474361773746
123 99.947435603035
124 99.9474352617844
125 99.9474350690434
126 99.9474349690281
127 99.9474349253551
128 99.9474349145867
129 99.9474349219154
130 99.947434938179
131 99.9474349578786
132 99.9474349778675
133 99.947434996473
134 99.9474350129221
135 99.9474350269811
136 99.9474350387009
137 99.9474350482951
138 99.947435056034
139 99.9474350622068
140 99.9474350670844
141 99.9474350709079
142 99.9474350738828
143 99.9474350761866
144 99.9474350779628
145 99.9474350793198
146 99.9474350803575
147 99.9474350811452
148 99.9474350817409
149 99.9474350821883
};
\addplot [thick, red]
table {%
0 25
150 25
};
\addplot [thick, firebrick166640]
table {%
0 123
1 132.941089287663
2 138.369640488783
3 139.607867436027
4 137.053522503888
5 131.749583822379
6 125.729979353959
7 120.326697580058
8 115.290575584208
9 110.552165360351
10 106.370228594472
11 102.736735122762
12 99.3460153170463
13 95.0920072673075
14 90.330536449082
15 86.427333489084
16 83.1740309733841
17 80.5089320621701
18 78.345904237312
19 76.6001292200858
20 75.2019258991554
21 74.0820902620353
22 73.1934104069683
23 72.4927305605484
24 71.9435461595881
25 71.5153562706814
26 71.1841700358937
27 70.9381315831233
28 70.802590312152
29 70.7613030746356
30 70.3498205275177
31 69.1291401620651
32 67.189297401148
33 64.5716644258437
34 61.4502616390614
35 58.2544625774967
36 55.2576802975364
37 52.530452267732
38 50.1587250828989
39 48.1326167361003
40 46.4464197048974
41 45.0642743298322
42 43.945562095244
43 43.0489052027101
44 42.3372748797251
45 41.7764152959026
46 41.3357982192406
47 40.9750876415987
48 40.4645973767701
49 40.3304336133124
50 41.3064239897813
51 43.1728842675006
52 45.8635739228862
53 49.1900477245094
54 52.9055275663427
55 56.7911283071085
56 60.7970517543417
57 64.8302736891742
58 68.6719990359911
59 72.3991684890134
60 76.0176355684907
61 79.2964915215671
62 82.3342028358998
63 85.1862885663609
64 87.9220567161678
65 90.5433793561065
66 93.0523422986466
67 95.4512220091042
68 97.7424629280536
69 99.9286553809006
70 101.999839978619
71 103.694519901737
72 104.781661311285
73 105.483121132782
74 106.110057828526
75 106.785740027293
76 107.465756499917
77 108.250825922049
78 109.128833484389
79 109.615015544259
80 109.250993734051
81 108.294560005901
82 107.199740634754
83 106.094503838339
84 105.045850888434
85 104.110094735213
86 103.302390426361
87 102.6227309648
88 102.061799423409
89 101.605916516004
90 101.239998023335
91 100.949303807391
92 100.720364847675
93 100.541392433665
94 100.402374100635
95 100.29499289732
96 100.212457536899
97 100.149297491202
98 100.101154737621
99 100.064589392602
100 100.036907381528
101 100.016012817633
102 100.000284639544
103 99.9884754306704
104 99.9796296383911
105 99.9730182488429
106 99.9680871112896
107 99.9644163926769
108 99.9616889861345
109 99.9596660440739
110 99.9581681288919
111 99.9570607591431
112 99.9562433722258
113 99.9556409275947
114 99.9551975404711
115 99.954871669951
116 99.9546324923786
117 99.9544571751894
118 99.9543288326386
119 99.9542349963976
120 99.954166473708
121 99.9541164966358
122 99.9540800894638
123 99.9540535990536
124 99.9540343468379
125 99.9540203713677
126 99.9540102381379
127 99.9540028993179
128 99.9539975904627
129 99.9539937545251
130 99.9539909860823
131 99.953988990419
132 99.9539875535274
133 99.9539865201987
134 99.9539857779955
135 99.9539852455537
136 99.953984864077
137 99.953984591114
138 99.9539843960583
139 99.953984256862
140 99.9539841576652
141 99.9539840870812
142 99.9539840369289
143 99.9539840013476
144 99.9539839761464
145 99.9539839583267
146 99.9539839457475
147 99.9539839368899
148 99.9539839306644
149 99.953983926297
};
\addplot [thick, red]
table {%
0 25
150 25
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={time step \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-25,0,50,100,150},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
},
y grid style={darkgray178},
ymajorgrids,
ymin=2.31536224766021, ymax=38.538423521242,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={}
]
\addplot [thick, firebrick166640]
table {%
0 21
1 18.9773613678439
2 16.9790295659624
3 15.0001555515862
4 15.8957655426519
5 18.0789746153878
6 19.6331395605577
7 21.1525186636493
8 22.163094002083
9 22.5961914297925
10 23.1624810072113
11 22.7754766462694
12 21.4040693613824
13 20.7975675045164
14 20.3995817121493
15 20.2131415069131
16 20.1004282613594
17 20.0533990474308
18 20.0231036926749
19 20.0100961044544
20 20.0029969504434
21 19.9998734058482
22 19.9985269163507
23 19.9981335761825
24 19.9981609050229
25 19.9983694151009
26 20.0126732742645
27 20.2357271848929
28 20.4257107312921
29 18.4104444277131
30 16.4180935359841
31 14.442044364994
32 12.4794821352299
33 10.9819412872962
34 10.678402328848
35 10.2541652476417
36 10.1698355305863
37 10.0610346893757
38 10.0384643737935
39 10.0111479957053
40 10.0064654746207
41 9.9997098985144
42 9.99918098256651
43 9.99785457498214
44 9.99818159228739
45 9.99816553007449
46 9.99488351422056
47 8.79626242742833
48 11.1765835432104
49 13.6804899014863
50 15.9043478341738
51 18.0873038688
52 19.6412896114481
53 21.1604791577389
54 22.6430357999782
55 24.080876434194
56 24.9845543328962
57 25.862506444458
58 26.7145956814744
59 27.5407656285054
60 28.3410360739529
61 29.1154983049842
62 29.8643102321152
63 30.5876914061563
64 31.2859179843133
65 31.9593177012159
66 32.4870436773321
67 32.7435373261534
68 32.9904856503799
69 33.2281755784454
70 33.4568909613426
71 33.6769120964877
72 33.8885153030744
73 34.0919725461768
74 33.1672719838066
75 32.5114290151463
76 32.2416760875611
77 32.0492642650568
78 31.3299357616125
79 30.7794424215216
80 30.4084725362909
81 30.2233582932404
82 30.1139356888152
83 30.0571944532077
84 30.0274145125886
85 30.0122067162662
86 30.0045792297015
87 30.0009135910272
88 29.9992819286447
89 29.9986721617767
90 29.9985550884482
91 29.9986579002224
92 29.9988430462559
93 29.9990439026071
94 29.9992305693689
95 29.9993917545989
96 29.9995252360529
97 29.9996328971079
98 29.999718195786
99 29.9997849211378
100 29.9998366236119
101 29.9998763917746
102 29.9999068007681
103 29.9999299406989
104 29.9999474771897
105 29.9999607202081
106 29.9999706898488
107 29.9999781743911
108 29.9999837791183
109 29.9999879664931
110 29.9999910882638
111 29.9999934109749
112 29.9999951359247
113 29.9999964146865
114 29.9999973610878
115 29.9999980603804
116 29.9999985763036
117 29.9999989563708
118 29.9999992359662
119 29.9999994413555
120 29.9999995920382
121 29.9999997024374
122 29.9999997832239
123 29.9999998422638
124 29.9999998853623
125 29.9999999167726
126 29.9999999396534
127 29.9999999562986
128 29.9999999683769
129 29.9999999771538
130 29.9999999835109
131 29.9999999881155
132 29.9999999914402
133 29.9999999938445
134 29.9999999955759
135 29.9999999968294
136 29.9999999977259
137 29.9999999983749
138 29.9999999988389
139 29.9999999991669
140 29.9999999994119
141 29.9999999995789
142 29.999999999702
143 29.9999999997909
144 29.9999999998503
145 29.9999999998893
146 29.9999999999278
147 29.9999999999449
148 29.9999999999659
149 29.999999999969
};
\addplot [thick, slategray122104166]
table {%
0 22
1 19.9657216237964
2 17.9567358375619
3 15.9683746520285
4 13.9943179704762
5 13.6990753260801
6 15.7968576658883
7 17.8589343450765
8 19.3282158733361
9 20.7668619733638
10 22.1732904206472
11 23.5461028570533
12 24.2286360646334
13 23.2124413140616
14 22.4325654150625
15 21.8158909938783
16 21.3482470855643
17 20.9991005699861
18 20.7312730456647
19 20.5342319444667
20 20.3896211550241
21 20.2831323869347
22 20.2053789926014
23 20.1486639289167
24 20.1074362798719
25 20.0775182584104
26 20.0583701056897
27 20.0655273480812
28 20.1639792477686
29 20.2098733197857
30 19.3346635758143
31 18.1701792462216
32 16.8277084597258
33 15.2856825612147
34 13.8906195984274
35 12.9837928933451
36 12.1682202393603
37 11.6106117769897
38 11.1674883065562
39 10.8551992322318
40 10.6186082569028
41 10.4502773103106
42 10.3250611809421
43 10.2354365940643
44 10.1696850298361
45 10.1224754640535
46 10.0843171311172
47 10.0184065858817
48 9.50285394657512
49 10.5292051126884
50 11.7789592296256
51 13.3162195221049
52 14.9664129846189
53 16.5086510120236
54 18.1188378145985
55 19.5545130739939
56 20.9882369095861
57 22.3109780652129
58 23.2405167978056
59 24.5631108386694
60 25.3999137761903
61 26.2138048149297
62 27.0047041567696
63 27.7725940432778
64 28.5175153392399
65 29.2395639700941
66 29.9388872564196
67 30.6156801859055
68 31.2701816602562
69 31.9026707511872
70 32.4849987894586
71 32.4977947825756
72 32.498062868751
73 32.4980684846412
74 32.7351379329104
75 32.9638605031609
76 33.1844745884157
77 33.3972160305071
78 33.6023177796881
79 33.0317232279322
80 32.3569068609638
81 31.7649444024599
82 31.3154394219122
83 30.9664831518861
84 30.7061071996437
85 30.5133551037795
86 30.3718679741594
87 30.2685622661978
88 30.1934659038383
89 30.1390626078299
90 30.0997616975688
91 30.0714385263576
92 30.0510693274119
93 30.0364479042867
94 30.0259705894842
95 30.0184751992695
96 30.0131216067451
97 30.0093038030682
98 30.006585488887
99 30.0046530932917
100 30.0032816163675
101 30.0023098615037
102 30.0016225166535
103 30.0011372161258
104 30.0007952149659
105 30.0005546781468
106 30.0003858587328
107 30.000267638453
108 30.0001850491984
109 30.0001274999081
110 30.0000875098642
111 30.0000598050474
112 30.0000406744506
113 30.0000275122651
114 30.0000184927534
115 30.0000123397304
116 30.000008163389
117 30.0000053450145
118 30.0000034556418
119 30.000002198874
120 30.0000013705406
121 30.0000008306423
122 30.0000004835601
123 30.0000002643043
124 30.0000001289607
125 30.0000000480425
126 30.0000000018925
127 29.9999999775399
128 29.9999999664857
129 29.999999963256
130 29.999999964388
131 29.9999999677177
132 29.9999999719444
133 29.9999999763168
134 29.9999999804298
135 29.9999999840916
136 29.9999999872351
137 29.9999999898661
138 29.9999999920267
139 29.9999999937698
140 29.9999999951613
141 29.9999999962688
142 29.9999999971325
143 29.9999999978043
144 29.9999999983293
145 29.999999998731
146 29.9999999990375
147 29.9999999992792
148 29.9999999994549
149 29.9999999995932
};
\addplot [thick, darkolivegreen7012033]
table {%
0 10
1 12.5266104694298
2 14.9053492849612
3 16.9327439349173
4 18.4803101458802
5 19.9958536065317
6 21.47747767133
7 22.9234989951302
8 24.3190540706774
9 25.1979889453543
10 26.052147408943
11 26.8814198337957
12 27.6857702352803
13 28.431203367009
14 26.6418498224056
15 25.3492731018871
16 24.2628314595069
17 23.3622655614045
18 22.6519773818591
19 22.0681123380292
20 21.6234293338197
21 21.264837287748
22 20.9812945170936
23 20.7581303951365
24 20.5835284392791
25 20.4476214732531
26 20.3423614752164
27 20.2655328273898
28 20.2213147923366
29 20.2316881431202
30 20.2189800722904
31 19.7993273028217
32 19.1452161652837
33 18.2685689726032
34 17.1812455276876
35 16.0651178851695
36 15.0628683285951
37 14.1347137303199
38 13.3542061947829
39 12.6861326808986
40 12.1288385240285
41 11.6766416480546
42 11.312809960982
43 11.0212530342686
44 10.7910322986956
45 10.6097139644528
46 10.468185966038
47 10.3509340379874
48 10.2301015089995
49 9.94114789480098
50 10.3307880809154
51 10.946872226774
52 11.8854038441103
53 12.8844441943143
54 14.2945839142606
55 15.5953072187352
56 16.9265350219263
57 18.309098015417
58 19.5937210096296
59 20.7513010706373
60 22.0163229392031
61 23.0622661293181
62 24.0997898927159
63 24.9847740641426
64 25.8450203917945
65 26.6804005924409
66 27.4908609968145
67 28.2764184963207
68 29.0371562779677
69 29.7732194057192
70 30.4848103030623
71 31.1721841875916
72 31.6989357276028
73 31.9145503733188
74 32.0557448591103
75 32.2926334763871
76 32.4930957826305
77 32.4990175907822
78 32.7486697077087
79 32.9891974565839
80 33.211848949967
81 32.844135313814
82 32.4293359892036
83 32.0615830468609
84 31.6987917182323
85 31.3804416295248
86 31.1079051442981
87 30.8801588804763
88 30.6932178849614
89 30.5419639834014
90 30.4210100297761
91 30.3252243803612
92 30.2499920369267
93 30.1913181421149
94 30.1458372828208
95 30.1107714522504
96 30.0838635755978
97 30.0633029676902
98 30.0476521027441
99 30.0357796084446
100 30.0268016292572
101 30.0200320640983
102 30.0149412730831
103 30.011122395325
104 30.0082642456777
105 30.0061297444848
106 30.0045389072249
107 30.0033555332303
108 30.0024768578714
109 30.0018255545386
110 30.0013435839928
111 30.0009874854761
112 30.0007247860988
113 30.0005312727538
114 30.0003889262211
115 30.0002843613846
116 30.0002076528264
117 30.0001514528842
118 30.0001103308473
119 30.0000802789958
120 30.0000583441305
121 30.0000423531816
122 30.000030709353
123 30.0000222408925
124 30.000016089052
125 30.0000116252946
126 30.000008390164
127 30.0000060481969
128 30.0000043547756
129 30.000003131729
130 30.0000022494283
131 30.0000016136957
132 30.0000011561714
133 30.0000008272979
134 30.0000005911874
135 30.0000004218893
136 30.0000003006509
137 30.0000002139433
138 30.0000001520128
139 30.0000001078421
140 30.0000000763809
141 30.0000000540067
142 30.0000000381185
143 30.0000000268534
144 30.0000000188801
145 30.0000000132469
146 30.0000000092724
147 30.0000000064758
148 30.0000000045091
149 30.0000000031341
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
18 20
19 20
20 20
21 20
22 20
23 20
24 20
25 20
26 20
27 20
28 20
29 20
30 20
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 30
89 30
90 30
91 30
92 30
93 30
94 30
95 30
96 30
97 30
98 30
99 30
100 30
101 30
102 30
103 30
104 30
105 30
106 30
107 30
108 30
109 30
110 30
111 30
112 30
113 30
114 30
115 30
116 30
117 30
118 30
119 30
120 30
121 30
122 30
123 30
124 30
125 30
126 30
127 30
128 30
129 30
130 30
131 30
132 30
133 30
134 30
135 30
136 30
137 30
138 30
139 30
140 30
141 30
142 30
143 30
144 30
145 30
146 30
147 30
148 30
149 30
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/tasks/task_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.7*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.1cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
xtick={-25,0,50,100,150},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=2600.4398654733, ymax=7166.76282506074,
ytick style={color=black},
ytick={2000,4000,6000,8000},
yticklabels={}
]
\addplot [thick, firebrick166640, forget plot]
table {%
0 3000
1 3020.0859316095
2 3038.16059364512
3 3054.24608981006
4 3068.35893182361
5 3080.5108449306
6 3091.28247760145
7 3102.80064246085
8 3116.69136895748
9 3132.80215140717
10 3150.82801566435
11 3170.40907119447
12 3191.51060608283
13 3214.02844194138
14 3237.90607098329
15 3262.94694284099
16 3288.86409725224
17 3315.63166863601
18 3343.22373986113
19 3371.61441814366
20 3400.77790622883
21 3430.68856869138
22 3461.32099325053
23 3492.65004705206
24 3524.65092792399
25 3557.29613035857
26 3590.38864559786
27 3623.71500342278
28 3657.26634904213
29 3690.1707474405
30 3721.26968093253
31 3750.42892282612
32 3777.67832611432
33 3803.07746709513
34 3826.68020294134
35 3848.38928484149
36 3868.06591768963
37 3885.73615088165
38 3901.42028718075
39 3915.13372136529
40 3926.88817834922
41 3936.6908912033
42 3944.54477830078
43 3950.44837768916
44 3954.89436139025
45 3958.86630984101
46 3962.82925476738
47 3966.79123935792
48 3970.75311745908
49 3974.71498370387
50 3979.79652009532
51 3987.40356554139
52 3997.49866363698
53 4009.97897229531
54 4024.82052399041
55 4041.86537350456
56 4060.80440405194
57 4081.27857282311
58 4103.25206110833
59 4126.68617118351
60 4151.30760527651
61 4176.81740065075
62 4203.18974326937
63 4230.39873042545
64 4258.41844877281
65 4287.22304774212
66 4316.78680814502
67 4347.08420583404
68 4378.08997034524
69 4409.77913850509
70 4442.12667102319
71 4474.93717825317
72 4507.99212683118
73 4541.28233491324
74 4574.79890357592
75 4608.53321314576
76 4642.47691911714
77 4676.6219477069
78 4710.96049109082
79 4745.48500236442
80 4780.18819026796
81 4815.06301371258
82 4850.10267614218
83 4885.30061976288
84 4920.65051966959
85 4956.1462778967
86 4991.78201741789
87 5027.55207611761
88 5063.45100075491
89 5099.47354093831
90 5135.61464312862
91 5171.86944468469
92 5208.23326796577
93 5244.7016145024
94 5281.27015924633
95 5317.93474490892
96 5354.69137639589
97 5391.5362153455
98 5428.3163091127
99 5464.14117521014
100 5498.18938363314
101 5530.52987631142
102 5561.07472252836
103 5589.68595425106
104 5616.43457764396
105 5642.34821510692
106 5668.8222582575
107 5696.12983741731
108 5724.24504298754
109 5753.14203663047
110 5782.79511928661
111 5813.17879423554
112 5844.26782513452
113 5876.03728902287
114 5908.09529232816
115 5939.73769018049
116 5970.6389503401
117 6000.85359338107
118 6030.60637050096
119 6060.14684627217
120 6089.67146525746
121 6119.29684385949
122 6149.06571718239
123 6178.96869990598
124 6208.96920810358
125 6239.02398301548
126 6269.09618313681
127 6299.16119224109
128 6329.20698459011
129 6359.23136985322
130 6389.23814835617
131 6419.23356330949
132 6449.22375194695
133 6479.213351641
134 6509.20507652285
135 6539.1999338047
136 6569.19774524746
137 6599.19771580561
138 6629.19889480816
139 6659.20046892441
140 6689.20189269216
141 6719.2028980304
142 6749.20343423543
143 6779.20358344822
144 6809.20348237725
145 6839.20326592168
146 6869.20303624075
147 6899.20285325346
148 6929.20273929232
149 6959.20269053404
};
\addplot [thick, slategray122104166, forget plot]
table {%
0 2931
1 2952.08070169518
2 2971.13892217158
3 2988.19783275096
4 3003.275194698
5 3016.3841686796
6 3028.43260251502
7 3041.62208140324
8 3057.0640733743
9 3074.47994931838
10 3093.55682650993
11 3114.07765969479
12 3136.01049738238
13 3159.28242820435
14 3183.63350298249
15 3208.82703743755
16 3234.84015217083
17 3261.6469239855
18 3289.09632775189
19 3316.63103609482
20 3343.9567011055
21 3371.35107819971
22 3399.00173657889
23 3427.03508306211
24 3455.45682596082
25 3484.26058519449
26 3513.39444607728
27 3542.71252362895
28 3571.96081917381
29 3600.98795363107
30 3629.37571872809
31 3656.66786474383
32 3682.81299337784
33 3707.76951375641
34 3731.42365719419
35 3753.80209070296
36 3774.92636362766
37 3794.50045089145
38 3812.59653766733
39 3829.296939411
40 3844.39365626289
41 3857.90441795109
42 3869.91730212576
43 3880.48272499058
44 3889.56586994427
45 3897.36223771217
46 3904.3458886041
47 3911.03962474279
48 3918.01651274463
49 3925.68509496953
50 3934.21472206753
51 3943.89611888279
52 3955.10351380992
53 3967.87076936597
54 3982.22426384804
55 3998.21057383686
56 4015.80025270514
57 4034.84619150677
58 4055.18308414299
59 4076.78812941647
60 4099.57158589876
61 4123.35562802174
62 4147.99710796663
63 4173.47324527051
64 4199.76112052405
65 4226.83774033404
66 4254.68009904288
67 4283.26523701799
68 4312.5702953689
69 4342.42148508727
70 4372.76969143369
71 4403.7812466114
72 4435.3928382794
73 4467.39515344041
74 4499.55750420704
75 4531.89797118087
76 4564.39210668494
77 4596.89009289344
78 4629.49553820689
79 4662.33427721367
80 4695.39807050515
81 4728.67891594731
82 4762.16904597337
83 4795.86092455215
84 4829.74724386662
85 4863.82092073553
86 4898.07509280897
87 4932.50311456702
88 4967.09855314889
89 5001.80838028197
90 5036.53354818371
91 5071.25036972014
92 5105.99878329212
93 5140.79753325524
94 5175.65604243937
95 5210.57969528606
96 5245.55817508138
97 5280.5965857105
98 5315.73190745019
99 5350.88128158649
100 5385.65451010342
101 5419.6504835471
102 5452.7179898324
103 5484.70122480557
104 5515.43619079055
105 5544.8663605039
106 5573.37414814057
107 5601.57611776749
108 5629.79705664573
109 5658.22542968066
110 5686.98563716401
111 5716.15614211244
112 5745.78522025167
113 5775.89916522199
114 5806.50481198397
115 5837.45495172717
116 5868.44009646063
117 5899.23042573881
118 5929.73211876198
119 5959.95546730494
120 5989.96991653301
121 6019.86301087968
122 6049.71229769515
123 6079.57160286148
124 6109.46883001227
125 6139.41081526045
126 6169.39100037294
127 6199.39686965973
128 6229.4155008733
129 6259.43675808868
130 6289.4544202181
131 6319.46589422888
132 6349.47120684525
133 6379.47183052324
134 6409.46969226335
135 6439.46651656716
136 6469.4635083885
137 6499.46129951028
138 6529.46005387207
139 6559.45963640083
140 6589.459777361
141 6619.46019549934
142 6649.46066927512
143 6679.46106244556
144 6709.46131823891
145 6739.46143742401
146 6769.46145258093
147 6799.46140631067
148 6829.46133676104
149 6859.46127062626
};
\addplot [thick, darkolivegreen7012033, forget plot]
table {%
0 2808
1 2819.13961240751
2 2832.76928168278
3 2848.58996531489
4 2866.22167219406
5 2885.38670021123
6 2906.05215568941
7 2928.18334399745
8 2951.74203442429
9 2976.45864672466
10 3002.04305669962
11 3028.47043236676
12 3055.71586558486
13 3083.75444386573
14 3112.56131798174
15 3142.11176519783
16 3172.38124801275
17 3203.34546834641
18 3234.89162065867
19 3266.08788910932
20 3296.12177235523
21 3325.29763094017
22 3353.8755639557
23 3382.04886066918
24 3409.90963885553
25 3437.14686636144
26 3463.50070228887
27 3489.30325125433
28 3514.64654422934
29 3539.46799307957
30 3563.55217249646
31 3586.34951673265
32 3607.67455691683
33 3627.89942591342
34 3647.43017616496
35 3666.0223777607
36 3683.51701742891
37 3700.6858774825
38 3717.03706475829
39 3732.4031877035
40 3747.25766782706
41 3761.60674669778
42 3775.09714382506
43 3787.66477953044
44 3799.489343163
45 3810.24716013722
46 3820.40763346878
47 3830.00612146384
48 3839.41586198063
49 3849.27678448235
50 3860.29102718227
51 3873.40030935066
52 3888.71242043559
53 3905.77554927186
54 3924.23605277715
55 3943.93535846719
56 3964.75960757374
57 3986.63467268788
58 4009.47298889832
59 4033.14489851892
60 4057.61276885623
61 4082.79023637666
62 4108.51054365228
63 4134.68864136805
64 4161.30403609038
65 4188.34414280226
66 4215.8599081207
67 4243.8662407254
68 4272.34869334907
69 4301.09481577307
70 4330.18755432149
71 4359.911956993
72 4390.05810221522
73 4420.52414803742
74 4451.20746797566
75 4482.1012449058
76 4513.17205800391
77 4544.2429740876
78 4575.31719411632
79 4606.42811064826
80 4637.62151837328
81 4668.91188494368
82 4700.31970795791
83 4731.8490455077
84 4763.49261066278
85 4795.2458609922
86 4827.112908015
87 4859.09892806643
88 4891.19609075889
89 4923.40225382721
90 4955.70171603732
91 4988.05410970001
92 5020.43876194138
93 5052.85496256849
94 5085.30256473139
95 5117.78144378654
96 5150.27861137337
97 5182.77771749276
98 5215.27686575789
99 5247.88912016674
100 5280.66565594207
101 5313.33788410112
102 5345.77465584853
103 5377.9599420368
104 5409.72263438226
105 5440.94611668772
106 5471.53946086041
107 5501.57209796524
108 5531.23819638734
109 5560.68684215272
110 5590.04191039181
111 5619.40362401769
112 5648.84975321053
113 5678.43831124822
114 5708.21583456311
115 5738.22343975059
116 5768.44318161173
117 5798.7809845872
118 5829.13912951246
119 5859.4470845759
120 5889.66924068265
121 5919.80062037262
122 5949.85635260225
123 5979.86046797927
124 6009.83711065832
125 6039.80532154774
126 6069.77714602004
127 6099.75810763719
128 6129.74893020522
129 6159.74757631857
130 6189.75100006538
131 6219.75634007889
132 6249.76152813657
133 6279.76543413876
134 6309.76772188417
135 6339.76857956945
136 6369.76844500871
137 6399.76779317097
138 6429.76700873417
139 6459.76633612915
140 6489.76588456412
141 6519.76566252055
142 6549.76562056822
143 6579.76568876043
144 6609.76580223313
145 6639.7659142309
146 6669.76599908184
147 6699.76604888635
148 6729.76606749123
149 6759.76606437303
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 3000
1 3020
2 3040
3 3060
4 3080
5 3100
6 3120
7 3140
8 3160
9 3180
10 3200
11 3220
12 3240
13 3260
14 3280
15 3300
16 3320
17 3340
18 3360
19 3380
20 3400
21 3420
22 3440
23 3460
24 3480
25 3500
26 3520
27 3540
28 3560
29 3580
30 3600
31 3620
32 3630
33 3640
34 3650
35 3660
36 3670
37 3680
38 3690
39 3700
40 3710
41 3720
42 3730
43 3740
44 3750
45 3760
46 3770
47 3780
48 3790
49 3800
50 3810
51 3820
52 3850
53 3880
54 3910
55 3940
56 3970
57 4000
58 4030
59 4060
60 4090
61 4120
62 4150
63 4180
64 4210
65 4240
66 4270
67 4300
68 4330
69 4360
70 4390
71 4420
72 4450
73 4480
74 4510
75 4540
76 4570
77 4600
78 4630
79 4660
80 4690
81 4720
82 4750
83 4780
84 4810
85 4840
86 4870
87 4900
88 4930
89 4960
90 4990
91 5020
92 5050
93 5080
94 5110
95 5140
96 5170
97 5200
98 5230
99 5260
100 5290
101 5320
102 5350
103 5380
104 5410
105 5440
106 5470
107 5500
108 5530
109 5560
110 5590
111 5620
112 5650
113 5680
114 5710
115 5740
116 5770
117 5800
118 5830
119 5860
120 5890
121 5920
122 5950
123 5980
124 6010
125 6040
126 6070
127 6100
128 6130
129 6160
130 6190
131 6220
132 6250
133 6280
134 6310
135 6340
136 6370
137 6400
138 6430
139 6460
140 6490
141 6520
142 6550
143 6580
144 6610
145 6640
146 6670
147 6700
148 6730
149 6760
};
% \addlegendentry{reference}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
xtick={-25,0,50,100,150},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=19.2696066281963, ymax=145.338260807877,
ytick style={color=black},
ytick={0,50,100,150},
yticklabels={}
]
\addplot [thick, steelblue52138189]
table {%
0 69
1 68.0052299143254
2 67.0216714735425
3 66.0482570590984
4 65.0837371256112
5 64.1266762509945
6 62.8498750864346
7 61.1785610576053
8 59.627295583176
9 58.3222020887856
10 57.2711891544213
11 56.331411499677
12 55.5001087004571
13 54.7460137370335
14 54.2725680007984
15 54.1199054034341
16 54.0239450814061
17 53.9847446505146
18 54.1274121092397
19 54.9833820488375
20 56.8212051233254
21 59.337490491675
22 62.3192566716348
23 65.6149639899531
24 69.1941019631672
25 73.0355451640776
26 76.9941995205818
27 81.0024797938318
28 85.3055298683212
29 89.1827938094279
30 91.8939622044381
31 93.7610580822893
32 94.8653327364823
33 95.307953338724
34 95.2565457471551
35 94.5871941385262
36 93.1395540619687
37 91.2356999902017
38 88.8237495134149
39 85.8367819542837
40 82.4945220863356
41 78.7864732522162
42 74.627476175016
43 69.9656526985791
44 65.3284914459837
45 61.5040721288419
46 58.4833661632788
47 55.7516146151224
48 52.7366047144501
49 49.0298887343397
50 45.5817980277852
51 43.5074466585957
52 42.3951498270585
53 42.1082029293366
54 42.5962601423666
55 43.6547996676977
56 45.0041513468013
57 46.4323813163469
58 48.0689769653427
59 49.8980417670368
60 51.736019377744
61 53.4617726290153
62 55.1926353027347
63 56.9254851549331
64 58.6573282487561
65 60.3853074080807
66 62.1067091021396
67 63.8189688160528
68 65.5196749763409
69 67.3576534178155
70 69.3569795894982
71 71.1559316417724
72 72.5992885517799
73 73.8871814728245
74 75.2413993688851
75 76.6352419648883
76 78.0848124321983
77 79.731854813459
78 81.4649528839254
79 83.1507251507492
80 84.7901197628071
81 86.3840977652699
82 87.9336301688081
83 89.4396952107327
84 90.9032758029643
85 92.3253571611622
86 93.7069246089186
87 95.0489615505912
88 96.3524476060156
89 97.6651606563428
90 99.0810949449069
91 100.619074964547
92 102.234484673651
93 103.904081247164
94 105.614116806963
95 107.355049622858
96 109.133201314518
97 110.939629634997
98 112.584401662508
99 113.259893623655
100 112.534873529713
101 110.879392764316
102 108.356732695966
103 104.984729445489
104 100.998386853407
105 97.4818546030201
106 95.4481101169376
107 94.5537196498171
108 94.4479863418101
109 94.916606949816
110 95.8094821225959
111 97.0226521230961
112 98.4826048828518
113 100.138123800885
114 101.590480344197
115 102.282738453314
116 102.198853879467
117 101.623167642259
118 100.874251738982
119 100.191378967232
120 99.7015487244471
121 99.4338329798084
122 99.3534194872354
123 99.3970970444971
124 99.5003780913075
125 99.613167755032
126 99.7051827638679
127 99.7643225813545
128 99.7914837168018
129 99.7946117645415
130 99.7837281380744
131 99.7676690806074
132 99.7525451017054
133 99.7415211177558
134 99.7353842595021
135 99.733417237544
136 99.734236858958
137 99.7364162953254
138 99.7388409360856
139 99.740832523571
140 99.7421153311579
141 99.7427025310581
142 99.7427649603087
143 99.7425210026604
144 99.7421641383426
145 99.7418284976739
146 99.7415836598202
147 99.7414469427922
148 99.7414025312719
149 99.7414199077839
};
\addplot [thick, red]
table {%
0 25
150 25
};
\addplot [thick, firebrick166640]
table {%
0 123
1 132.941089287663
2 138.369640488806
3 139.607867436073
4 137.053522503934
5 130.997468468369
6 122.380446825608
7 113.438737405793
8 105.322038950017
9 98.0213025937205
10 91.5137698103099
11 85.6072273280292
12 80.2946317975147
13 75.5279843386179
14 71.0721850007549
15 66.7152722397254
16 62.4589041580789
17 58.3014556390849
18 54.2047070932199
19 50.5431469855039
20 47.8349287502751
21 46.05344725954
22 45.1261726231946
23 44.9862223929267
24 45.5471871052887
25 47.1137188330567
26 49.893743788406
27 53.409272374613
28 57.3142749444773
29 61.519960551504
30 65.8235462316325
31 70.3183480111866
32 75.1384364610103
33 79.8700878429845
34 83.9934810292316
35 87.7797129422597
36 91.4093461987541
37 93.8145734089562
38 95.5594729090417
39 96.8937517075028
40 97.1359884358303
41 96.2976712533086
42 94.8201583006994
43 92.8179454601368
44 90.0765267812612
45 87.1150775749484
46 83.9382551353197
47 81.0335032789535
48 78.6006507640018
49 76.4083104871793
50 73.9236948852581
51 70.4958095321253
52 66.3910933743264
53 62.0952200941138
54 57.9882110708909
55 54.2752153696706
56 51.0406451313925
57 48.2115188188814
58 45.7100952446681
59 43.6432308975536
60 41.9588170425345
61 40.5653916450824
62 39.4865643143567
63 38.784603902458
64 38.4570844336786
65 38.493597531774
66 38.8201909221798
67 39.3989962925853
68 40.2216020198293
69 41.3266693142004
70 42.5821371121974
71 43.8692896183984
72 45.334736064181
73 46.8710054029934
74 48.3500362313807
75 49.7967262750717
76 51.2200486810298
77 52.6471188058476
78 54.1783440905783
79 55.9061665654099
80 57.7765521318697
81 59.7670310036337
82 61.8493380154569
83 64.0118790444549
84 66.2546332038428
85 68.5750597433334
86 70.962184793967
87 73.4041865005856
88 75.9024623899977
89 78.4061264547618
90 80.8318321463939
91 83.1962600201341
92 85.5600213507423
93 87.942570686746
94 90.3534777079785
95 92.7982514995192
96 95.2795637080035
97 97.8188682177379
98 100.455041692299
99 102.992161419746
100 104.98885416135
101 106.312599445981
102 106.943333983871
103 106.741282768769
104 105.713556408289
105 103.920243816187
106 101.834687280152
107 100.004019802246
108 98.5588602583839
109 97.5385875279353
110 96.9437267722005
111 96.7525180947478
112 96.9354670411358
113 97.460853973771
114 98.2889774208625
115 99.2315119765817
116 99.9969148488981
117 100.449441151606
118 100.592989249517
119 100.508382729038
120 100.300675850365
121 100.062390507061
122 99.8559450929015
123 99.7111348822136
124 99.6317193539498
125 99.6054937127046
126 99.6138543528978
127 99.6387620225378
128 99.6665706680815
129 99.6891817701135
130 99.7034201527222
131 99.7095541499975
132 99.7096787086784
133 99.7063963844857
134 99.7019703791821
135 99.6979369977071
136 99.6950633797924
137 99.6935063393148
138 99.693045137903
139 99.6933002716805
140 99.6938927968804
141 99.6945329787959
142 99.6950487068989
143 99.6953736851292
144 99.6955160057823
145 99.6955231931088
146 99.6954534990946
147 99.6953574243162
148 99.6952692698142
149 99.6952062532282
};
\addplot [thick, red]
table {%
0 25
150 25
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={time step \(\displaystyle k\)},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
xtick={-25,0,50,100,150},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
},
y grid style={darkgray178},
ymajorgrids,
ymin=2.31536224766021, ymax=38.538423521242,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={}
]
\addplot [thick, firebrick166640]
table {%
0 21
1 18.9773613678435
2 16.979029565962
3 15.0001555515845
4 13.0342354911789
5 11.0785618040764
6 10.3980522943801
7 12.881123334678
8 15.1180923793537
9 17.3165536616092
10 18.8867918011881
11 20.4232141164915
12 21.9238713738174
13 23.2375124736856
14 24.6391964976026
15 25.5270874577873
16 26.3891586040849
17 27.2253229336359
18 28.035571401842
19 28.8199683007416
20 29.5786464408766
21 30.3118022036177
22 31.0196905201531
23 31.7026198338104
24 32.360947095754
25 32.984704271916
26 33.2226117167171
27 33.4515378854195
28 33.6717631653435
29 31.9783454353882
30 30.0369217024444
31 28.0985271569509
32 26.2224421503932
33 24.4026987714305
34 22.6338678992173
35 20.5882162367763
36 18.5709016506048
37 16.5768949594474
38 14.5995687200046
39 12.6360947849567
40 10.6817739745475
41 8.73235911901323
42 6.78344615841013
43 4.83067643661901
44 3.97864289743782
45 3.96365498217846
46 3.96206327997488
47 3.96188686175676
48 3.96186722060954
49 3.96186503282302
50 6.46656624628207
51 8.99688159758176
52 11.3445627349209
53 13.8388752647871
54 16.0600496021326
55 18.238400692611
56 19.7891220839674
57 21.3048603674263
58 22.7838011281655
59 24.214345992462
60 25.1142814859187
61 25.9884659956659
62 26.8367744741951
63 27.6591619113544
64 28.4556588273608
65 29.2263665389905
66 29.9714522638887
67 30.6911441278697
68 31.3857261276965
69 32.0555331060772
70 32.6978328075099
71 32.946487303228
72 33.1858316876523
73 33.4161504055658
74 33.6377244304511
75 33.8508308307275
76 34.055742385236
77 34.2527272452119
78 34.4420486399847
79 34.6239646236598
80 34.7987278600829
81 34.9665854434367
82 35.1277787518961
83 35.2825433318436
84 35.4311088102396
85 35.5736988328404
86 35.7105310260541
87 35.8418169803376
88 35.9677622531383
89 36.0885663894998
90 36.2044229585542
91 36.315519604235
92 36.4220381086491
93 36.5241544666492
94 36.6220389702505
95 36.7158563016303
96 36.8057656335437
97 36.8919207360792
98 36.6453433716593
99 34.8358343087102
100 33.0981245492774
101 31.4259860453758
102 29.4805198987205
103 27.560436167946
104 25.7665976585243
105 26.0915645879996
106 26.9367653884627
107 27.756044913261
108 28.5494424262906
109 29.3170674080411
110 30.0590946455884
111 30.7757592306461
112 31.4673515222395
113 32.1342121253722
114 31.9660046611133
115 31.2516797443585
116 30.4780475120159
117 29.8964368270311
118 29.5791977841228
119 29.4936853862945
120 29.5619983416341
121 29.7019626794976
122 29.849718774888
123 29.9673360854274
124 30.0405851450777
125 30.0719179447857
126 30.0725410239774
127 30.0559096288066
128 30.0335693532272
129 30.0132895905888
130 29.9989121398274
131 29.9911898128537
132 29.9889790607956
133 29.9903495163759
134 29.9933865377613
135 29.9966341678448
136 29.9992337710442
137 30.0008607089991
138 30.0015635493793
139 30.0015868826224
140 30.0012267003078
141 30.0007378993132
142 30.0002925277144
143 29.99997606659
144 29.999805735138
145 29.9997567346733
146 29.9997867310881
147 29.9998535975094
148 29.9999252329342
149 29.9999826642956
};
\addplot [thick, slategray122104166]
table {%
0 22
1 19.9657216237964
2 17.9567358375619
3 15.9683746520286
4 13.9943179704763
5 12.0320472852399
6 12.0683740455949
7 14.5009757584117
8 16.5856645050262
9 18.4183159312444
10 19.876204533773
11 21.3028376019348
12 22.6967022538148
13 23.9654776463053
14 24.8181922382098
15 25.6480891306329
16 26.4550432942467
17 27.2324784902134
18 27.7118927561981
19 27.3203142324241
20 27.3321399764357
21 27.4696882141242
22 27.8696240283917
23 28.2314155039035
24 28.6519655282419
25 28.9873453644837
26 29.3110419732678
27 29.3265850976572
28 29.1536240217209
29 28.8741647899717
30 27.7994022104696
31 26.6783089469093
32 25.4996501528805
33 24.2987114420091
34 22.8731068005238
35 21.7787481861159
36 20.330498670931
37 18.6561614637316
38 17.4160541438054
39 15.83102677895
40 14.2041545464802
41 12.6674467017496
42 11.2163600750974
43 9.77289198679362
44 8.2429080829154
45 7.25214539151066
46 6.65632539423339
47 6.73934893744558
48 7.26647601292483
49 8.15867328590863
50 8.98160735332793
51 10.5003573374601
52 12.0680279186583
53 13.6042915322445
54 15.264406696319
55 16.8635073812184
56 18.4646536988618
57 19.7514803225941
58 21.0471088881473
59 22.2816147456377
60 23.3917422523971
61 24.2593777672273
62 25.1043144930378
63 25.9263833723122
64 26.7254817063326
65 27.5015700097685
66 28.2546686571381
67 28.9848543672346
68 29.6922565695145
69 30.0433370897341
70 30.7167210116026
71 31.3678534513482
72 31.90607745225
73 32.1185734594601
74 32.2152320918822
75 32.4910017038832
76 32.4979205568472
77 32.498065503484
78 32.7351350563473
79 32.9638577282327
80 33.1844719121925
81 33.3972134500926
82 33.6023152922238
83 33.8000071922983
84 33.9905154360261
85 34.1740626014526
86 34.3508673492442
87 34.5211442411203
88 34.6851035846733
89 34.7396644572584
90 34.7076730022828
91 34.7278623091755
92 34.7732152725352
93 34.8295652034756
94 34.8934379898807
95 34.960114443217
96 35.0006416292642
97 35.0839862313436
98 35.1972657647861
99 35.0915859706814
100 34.3890315263146
101 33.5214922646713
102 32.5192898999493
103 31.3356587687541
104 30.0089736552437
105 28.7302985634965
106 28.2386438679566
107 28.1576044046858
108 28.2975547416145
109 28.5866122514219
110 28.9701647018588
111 29.4127729994474
112 29.8906084576241
113 30.3839289661947
114 30.8736258105927
115 31.0426066084334
116 30.9157031165513
117 30.6388065270207
118 30.3359646216981
119 30.0872162141492
120 29.9264804810452
121 29.8527317206438
122 29.845121983328
123 29.8764523323292
124 29.9223431157747
125 29.9657314505724
126 29.9976585102198
127 30.0157954092674
128 30.0220594410109
129 30.020287399063
130 30.014488417969
131 30.0078298593186
132 30.0022694855978
133 29.9986340343926
134 29.996928100028
135 29.9966988226944
136 29.9973460326546
137 29.9983291978305
138 29.9992683497717
139 29.9999623449973
140 30.0003568909951
141 30.000492181261
142 30.0004515250824
143 30.0003226245599
144 30.0001750000066
145 30.0000517095327
146 29.9999709678706
147 29.9999328902672
148 29.9999275007514
149 29.9999415593155
};
\addplot [thick, darkolivegreen7012033]
table {%
0 10
1 12.5266104694298
2 14.9053492849165
3 16.9327439349174
4 18.4803101458793
5 19.9958536065297
6 21.477477671328
7 22.9234989951292
8 24.3190540706756
9 25.1979889453525
10 26.0521474089413
11 26.881419833795
12 27.6857702352797
13 28.4652321610173
14 29.2199043828884
15 29.9499464492393
16 30.6555741511514
17 31.3370549525216
18 31.7986794090019
19 30.4686398350587
20 29.50852615853
21 28.773734351782
22 28.3411972166758
23 27.9702635729771
24 27.7283676414463
25 26.6431071038045
26 26.0037942802547
27 25.5589748503608
28 25.0822003357004
29 24.5057349605273
30 23.5736237848416
31 21.8567155365458
32 20.6804420760595
33 19.6723061724992
34 19.3590124330874
35 17.6615641145155
36 17.2919680439765
37 17.019369805407
38 15.5395607488743
39 15.1553732153724
40 14.4887845944339
41 14.1792526268394
42 12.6527522077085
43 12.4640982568718
44 11.046401765999
45 10.4065358429014
46 9.86088486510554
47 9.27894395668812
48 9.56903453204298
49 10.2163451820174
50 11.9853928826188
51 14.426961460733
52 16.387706504974
53 17.8833283843309
54 19.1610254434896
55 20.3523139729536
56 21.3965275473233
57 22.4551187279857
58 23.3026348931416
59 24.1141497232572
60 24.8962073334059
61 25.5179671368052
62 25.965214169541
63 26.4357213369743
64 26.8327926086342
65 27.2909084125891
66 27.7877406587418
67 28.2706809896278
68 28.7385068070093
69 28.7553295845407
70 29.5006070914595
71 29.9948676487458
72 30.3289403422477
73 30.6316960979421
74 30.7456865068755
75 31.0726701443401
76 31.0685699372759
77 31.0737500376549
78 31.0747877389762
79 31.1545565128952
80 31.240334648647
81 31.3507960320987
82 31.4766981681721
83 31.5929105858814
84 31.7047384653525
85 31.8118335507296
86 31.933720268666
87 32.0491720100271
88 32.1551089715695
89 32.2678057137416
90 32.3376203681262
91 32.3701298760131
92 32.4020868264499
93 32.433144409104
94 32.4649583276863
95 32.4955902699076
96 32.4990718268187
97 32.4991475195928
98 32.499149165177
99 32.7487964910041
100 32.8100209022424
101 32.5058868202757
102 32.3533296093831
103 31.9824237386913
104 31.4973443671032
105 30.8926984039046
106 30.2316831610227
107 29.7921109811929
108 29.5138043857691
109 29.3698910119791
110 29.3371518793795
111 29.3914014574021
112 29.5122765978682
113 29.6807516346554
114 29.8944729948705
115 30.1443148039159
116 30.3108810320903
117 30.3703315370447
118 30.3434205095429
119 30.2651032916359
120 30.1702626991086
121 30.0843954388192
122 30.021096071158
123 29.9835957789803
124 29.9682404134236
125 29.9681752119006
126 29.9762343199551
127 29.986674168731
128 29.995835550145
129 30.0020424260544
130 30.0050929456138
131 30.0056385720692
132 30.0046436529419
133 30.0030146194084
134 30.0014093848101
135 30.0001910066183
136 29.9994720205907
137 29.9991984906521
138 29.9992361938402
139 29.9994376033268
140 29.9996823649854
141 29.9998934700314
142 30.0000360839017
143 30.0001069921934
144 30.0001213038001
145 30.0001007522736
146 30.0000656356151
147 30.000030674063
148 30.0000040203619
149 29.9999882554888
};
\addplot [thick, steelblue52138189, dash pattern=on 7.4pt off 3.2pt]
table {%
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
18 20
19 20
20 20
21 20
22 20
23 20
24 20
25 20
26 20
27 20
28 20
29 20
30 20
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 30
89 30
90 30
91 30
92 30
93 30
94 30
95 30
96 30
97 30
98 30
99 30
100 30
101 30
102 30
103 30
104 30
105 30
106 30
107 30
108 30
109 30
110 30
111 30
112 30
113 30
114 30
115 30
116 30
117 30
118 30
119 30
120 30
121 30
122 30
123 30
124 30
125 30
126 30
127 30
128 30
129 30
130 30
131 30
132 30
133 30
134 30
135 30
136 30
137 30
138 30
139 30
140 30
141 30
142 30
143 30
144 30
145 30
146 30
147 30
148 30
149 30
};
\end{groupplot}

\end{tikzpicture}

